Revealing Intermittency in Nuclear Multifragmentation with 4$\PI$ Detectors

The distortion on the intermittency signal, due to detection efficiency and to the presence of pre--equilibrium emitted particles, is studied in a schematic model of nuclear multi- fragmentation. The source of the intermittency signal is modeled with a percolating system. The efficiency is schematized by a simple function of the fragment size, and the presence of pre--equilibrium particles is simulated by an additional non--critical fragment source. No selection on the events is considered, and therefore all events are used to calculate the moments. It is found that, despite the absence of event selection, the intermittency signal is quite resistant to the distortion due to the apparatus efficiency, while the inclusion of pre--equilibrium particles in the moment calculation can substantially reduce the strength of the signal. Pre--equilibrium particles should be therefore carefully separated from the rest of the detected fragments, before the intermittency analysis on experimental charge or mass distributions is carried out.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%%%%%%    -------       END OF THE MANUSCIPT      ----------       %%%%%%%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%     Postscript file CONTAINING THE THREE FIGURES (TO BE EXTRACTED)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   3 setlinewidth
s 1250 2894 m
1250 2821 l
s 1253 2894 m
1253 2821 l
s 1239 2894 m
1253 2894 l
s 1239 2821 m
1264 2821 l
s 1288 2870 m
1288 2821 l
s 1292 2870 m
1292 2821 l
s 1292 2859 m
1299 2866 l
1309 2870 l
1316 2870 l
1327 2866 l
1330 2859 l
1330 2821 l
s 1316 2870 m
1323 2866 l
1327 2859 l
1327 2821 l
s 1278 2870 m
1292 2870 l
s 1278 2821 m
1302 2821 l
s 1316 2821 m
1341 2821 l
s 1386 2908 m
1379 2901 l
1372 2891 l
1365 2877 l
1362 2859 l
1362 2845 l
1365 2828 l
1372 2814 l
1379 2803 l
1386 2796 l
s 1379 2901 m
1372 2887 l
1369 2877 l
1365 2859 l
1365 2845 l
1369 2828 l
1372 2817 l
1379 2803 l
s 1414 2894 m
1414 2821 l
s 1418 2894 m
1418 2821 l
s 1439 2873 m
1439 2845 l
s 1404 2894 m
1460 2894 l
1460 2873 l
1456 2894 l
s 1418 2859 m
1439 2859 l
s 1404 2821 m
1428 2821 l
s 1484 2852 m
1481 2849 l
1484 2845 l
1488 2849 l
1484 2852 l
s 1484 2828 m
1484 2779 l
s 1488 2828 m
1488 2779 l
s 1474 2828 m
1488 2828 l
s 1474 2779 m
1498 2779 l
s 1516 2908 m
1523 2901 l
1530 2891 l
1537 2877 l
1540 2859 l
1540 2845 l
1537 2828 l
1530 2814 l
1523 2803 l
1516 2796 l
s 1523 2901 m
1530 2887 l
1533 2877 l
1537 2859 l
1537 2845 l
1533 2828 l
1530 2817 l
1523 2803 l
s  313 1772 m
 313 1709 l
s  355 1678 m
 282 1678 l
s  355 1674 m
 282 1674 l
s  355 1688 m
 355 1674 l
s  282 1688 m
 282 1664 l
s  331 1639 m
 282 1639 l
s  331 1636 m
 282 1636 l
s  320 1636 m
 327 1629 l
 331 1619 l
 331 1612 l
 327 1601 l
 320 1598 l
 282 1598 l
s  331 1612 m
 327 1605 l
 320 1601 l
 282 1601 l
s  331 1650 m
 331 1636 l
s  282 1650 m
 282 1626 l
s  282 1612 m
 282 1587 l
s  369 1542 m
 362 1549 l
 352 1556 l
 338 1563 l
 320 1566 l
 306 1566 l
 289 1563 l
 275 1556 l
 264 1549 l
 257 1542 l
s  362 1549 m
 348 1556 l
 338 1559 l
 320 1563 l
 306 1563 l
 289 1559 l
 278 1556 l
 264 1549 l
s  327 1486 m
 331 1493 l
 331 1500 l
 327 1510 l
 317 1517 l
 306 1521 l
 296 1521 l
 289 1517 l
 285 1514 l
 282 1507 l
 282 1500 l
 285 1489 l
 296 1482 l
 306 1479 l
 317 1479 l
 324 1482 l
 341 1496 l
 348 1500 l
 355 1500 l
 359 1496 l
 359 1489 l
 355 1482 l
 348 1475 l
s  331 1500 m
 327 1507 l
 317 1514 l
 306 1517 l
 292 1517 l
 285 1514 l
s  282 1500 m
 285 1493 l
 296 1486 l
 306 1482 l
 320 1482 l
 327 1486 l
 338 1493 l
 345 1496 l
 352 1496 l
 355 1493 l
 355 1486 l
 348 1475 l
s  324 1419 m
 331 1416 l
 317 1416 l
 324 1419 l
 327 1423 l
 331 1430 l
 331 1444 l
 327 1451 l
 324 1454 l
 317 1454 l
 313 1451 l
 310 1444 l
 303 1426 l
 299 1419 l
 296 1416 l
s  320 1454 m
 317 1451 l
 313 1444 l
 306 1426 l
 303 1419 l
 299 1416 l
 289 1416 l
 285 1419 l
 282 1426 l
 282 1440 l
 285 1447 l
 289 1451 l
 296 1454 l
 282 1454 l
 289 1451 l
s  369 1395 m
 362 1388 l
 352 1381 l
 338 1374 l
 320 1370 l
 306 1370 l
 289 1374 l
 275 1381 l
 264 1388 l
 257 1395 l
s  362 1388 m
 348 1381 l
 338 1377 l
 320 1374 l
 306 1374 l
 289 1377 l
 278 1381 l
 264 1388 l
s  162 1668 m
 122 1668 l
s  162 1666 m
 122 1666 l
s  150 1655 m
 135 1655 l
s  162 1674 m
 162 1644 l
 150 1644 l
 162 1646 l
s  143 1666 m
 143 1655 l
s  122 1674 m
 122 1660 l
s  162 1631 m
 160 1632 l
 158 1631 l
 160 1629 l
 162 1631 l
s  148 1631 m
 122 1631 l
s  148 1629 m
 122 1629 l
s  148 1636 m
 148 1629 l
s  122 1636 m
 122 1623 l
s  148 1605 m
 147 1608 l
 145 1610 l
 141 1612 l
 137 1612 l
 134 1610 l
 132 1608 l
 130 1605 l
 130 1601 l
 132 1597 l
 134 1595 l
 137 1593 l
 141 1593 l
 145 1595 l
 147 1597 l
 148 1601 l
 148 1605 l
s  147 1608 m
 143 1610 l
 135 1610 l
 132 1608 l
s  132 1597 m
 135 1595 l
 143 1595 l
 147 1597 l
s  145 1595 m
 147 1593 l
 148 1590 l
 147 1590 l
 147 1593 l
s  134 1610 m
 132 1612 l
 128 1614 l
 126 1614 l
 122 1612 l
 121 1606 l
 121 1597 l
 119 1591 l
 117 1590 l
s  126 1614 m
 124 1612 l
 122 1606 l
 122 1597 l
 121 1591 l
 117 1590 l
 115 1590 l
 111 1591 l
 109 1597 l
 109 1608 l
 111 1614 l
 115 1616 l
 117 1616 l
 121 1614 l
 122 1608 l
s  126 1575 m
 124 1577 l
 122 1575 l
 124 1573 l
 126 1575 l
s  154 1524 m
 156 1521 l
 162 1515 l
 122 1515 l
s  160 1517 m
 122 1517 l
s  122 1524 m
 122 1508 l
   5 setlinewidth
s 2158 2342 m
2156 2342 l
2156 2345 l
2158 2345 l
2160 2342 l
2163 2338 l
2163 2328 l
2160 2324 l
2158 2321 l
2153 2319 l
2137 2319 l
2132 2317 l
2130 2314 l
s 2158 2321 m
2137 2321 l
2132 2319 l
2130 2314 l
2130 2312 l
s 2153 2321 m
2151 2324 l
2149 2338 l
2146 2345 l
2142 2347 l
2137 2347 l
2132 2345 l
2130 2338 l
2130 2331 l
2132 2326 l
2137 2321 l
s 2149 2338 m
2146 2342 l
2142 2345 l
2137 2345 l
2132 2342 l
2130 2338 l
s 2188 2300 m
2184 2296 l
2177 2291 l
2167 2286 l
2156 2284 l
2146 2284 l
2135 2286 l
2125 2291 l
2118 2296 l
2114 2300 l
s 2184 2296 m
2174 2291 l
2167 2289 l
2156 2286 l
2146 2286 l
2135 2289 l
2128 2291 l
2118 2296 l
s 2163 2039 m
2114 2039 l
s 2163 2037 m
2114 2037 l
s 2156 2037 m
2160 2032 l
2163 2028 l
2163 2023 l
2160 2016 l
2156 2011 l
2149 2009 l
2144 2009 l
2137 2011 l
2132 2016 l
2130 2023 l
2130 2028 l
2132 2032 l
2137 2037 l
s 2163 2023 m
2160 2018 l
2156 2014 l
2149 2011 l
2144 2011 l
2137 2014 l
2132 2018 l
2130 2023 l
s 2163 2046 m
2163 2037 l
s 2114 2046 m
2114 2030 l
s 2158 1993 m
2158 1951 l
s 2144 1993 m
2144 1951 l
s 2170 1928 m
2172 1923 l
2179 1916 l
2130 1916 l
s 2177 1918 m
2130 1918 l
s 2130 1928 m
2130 1907 l
s 2163 1711 m
2114 1711 l
s 2163 1708 m
2114 1708 l
s 2156 1711 m
2160 1715 l
2163 1720 l
2163 1725 l
2160 1732 l
2156 1736 l
2149 1739 l
2144 1739 l
2137 1736 l
2132 1732 l
2130 1725 l
2130 1720 l
2132 1715 l
2137 1711 l
s 2163 1725 m
2160 1729 l
2156 1734 l
2149 1736 l
2144 1736 l
2137 1734 l
2132 1729 l
2130 1725 l
s 2114 1718 m
2114 1701 l
s 2158 1690 m
2158 1648 l
s 2144 1690 m
2144 1648 l
s 2179 1618 m
2177 1625 l
2170 1629 l
2158 1632 l
2151 1632 l
2139 1629 l
2132 1625 l
2130 1618 l
2130 1613 l
2132 1606 l
2139 1601 l
2151 1599 l
2158 1599 l
2170 1601 l
2177 1606 l
2179 1613 l
2179 1618 l
s 2179 1618 m
2177 1622 l
2174 1625 l
2170 1627 l
2158 1629 l
2151 1629 l
2139 1627 l
2135 1625 l
2132 1622 l
2130 1618 l
s 2130 1613 m
2132 1608 l
2135 1606 l
2139 1604 l
2151 1601 l
2158 1601 l
2170 1604 l
2174 1606 l
2177 1608 l
2179 1613 l
s 2135 1580 m
2132 1583 l
2130 1580 l
2132 1578 l
2135 1580 l
s 2179 1548 m
2177 1555 l
2170 1559 l
2158 1562 l
2151 1562 l
2139 1559 l
2132 1555 l
2130 1548 l
2130 1543 l
2132 1536 l
2139 1531 l
2151 1529 l
2158 1529 l
2170 1531 l
2177 1536 l
2179 1543 l
2179 1548 l
s 2179 1548 m
2177 1552 l
2174 1555 l
2170 1557 l
2158 1559 l
2151 1559 l
2139 1557 l
2135 1555 l
2132 1552 l
2130 1548 l
s 2130 1543 m
2132 1538 l
2135 1536 l
2139 1534 l
2151 1531 l
2158 1531 l
2170 1534 l
2174 1536 l
2177 1538 l
2179 1543 l
s 2179 1510 m
2156 1515 l
s 2156 1515 m
2160 1510 l
2163 1503 l
2163 1496 l
2160 1489 l
2156 1485 l
2149 1482 l
2144 1482 l
2137 1485 l
2132 1489 l
2130 1496 l
2130 1503 l
2132 1510 l
2135 1513 l
2139 1515 l
2142 1515 l
2144 1513 l
2142 1510 l
2139 1513 l
s 2163 1496 m
2160 1492 l
2156 1487 l
2149 1485 l
2144 1485 l
2137 1487 l
2132 1492 l
2130 1496 l
s 2179 1510 m
2179 1487 l
s 2177 1510 m
2177 1499 l
2179 1487 l
s 2151 1466 m
2151 1424 l
s 2179 1394 m
2177 1401 l
2170 1406 l
2158 1408 l
2151 1408 l
2139 1406 l
2132 1401 l
2130 1394 l
2130 1389 l
2132 1382 l
2139 1378 l
2151 1375 l
2158 1375 l
2170 1378 l
2177 1382 l
2179 1389 l
2179 1394 l
s 2179 1394 m
2177 1399 l
2174 1401 l
2170 1403 l
2158 1406 l
2151 1406 l
2139 1403 l
2135 1401 l
2132 1399 l
2130 1394 l
s 2130 1389 m
2132 1385 l
2135 1382 l
2139 1380 l
2151 1378 l
2158 1378 l
2170 1380 l
2174 1382 l
2177 1385 l
2179 1389 l
s 2135 1357 m
2132 1359 l
2130 1357 l
2132 1354 l
2135 1357 l
s 2170 1331 m
2172 1326 l
2179 1319 l
2130 1319 l
s 2177 1322 m
2130 1322 l
s 2130 1331 m
2130 1310 l
s 2179 1287 m
2156 1291 l
s 2156 1291 m
2160 1287 l
2163 1280 l
2163 1273 l
2160 1266 l
2156 1261 l
2149 1259 l
2144 1259 l
2137 1261 l
2132 1266 l
2130 1273 l
2130 1280 l
2132 1287 l
2135 1289 l
2139 1291 l
2142 1291 l
2144 1289 l
2142 1287 l
2139 1289 l
s 2163 1273 m
2160 1268 l
2156 1263 l
2149 1261 l
2144 1261 l
2137 1263 l
2132 1268 l
2130 1273 l
s 2179 1287 m
2179 1263 l
s 2177 1287 m
2177 1275 l
2179 1263 l
s 2188 1189 m
2184 1193 l
2177 1198 l
2167 1203 l
2156 1205 l
2146 1205 l
2135 1203 l
2125 1198 l
2118 1193 l
2114 1189 l
s 2184 1193 m
2174 1198 l
2167 1200 l
2156 1203 l
2146 1203 l
2135 1200 l
2128 1198 l
2118 1193 l
s 2163 1170 m
2130 1170 l
s 2163 1168 m
2130 1168 l
s 2149 1168 m
2156 1166 l
2160 1161 l
2163 1156 l
2163 1149 l
2160 1147 l
2158 1147 l
2156 1149 l
2158 1152 l
2160 1149 l
s 2163 1177 m
2163 1168 l
s 2130 1177 m
2130 1161 l
s 2158 1131 m
2156 1131 l
2156 1133 l
2158 1133 l
2160 1131 l
2163 1126 l
2163 1117 l
2160 1112 l
2158 1110 l
2153 1107 l
2137 1107 l
2132 1105 l
2130 1103 l
s 2158 1110 m
2137 1110 l
2132 1107 l
2130 1103 l
2130 1100 l
s 2153 1110 m
2151 1112 l
2149 1126 l
2146 1133 l
2142 1135 l
2137 1135 l
2132 1133 l
2130 1126 l
2130 1119 l
2132 1114 l
2137 1110 l
s 2149 1126 m
2146 1131 l
2142 1133 l
2137 1133 l
2132 1131 l
2130 1126 l
s 2163 1084 m
2130 1084 l
s 2163 1082 m
2130 1082 l
s 2156 1082 m
2160 1077 l
2163 1070 l
2163 1065 l
2160 1058 l
2156 1056 l
2130 1056 l
s 2163 1065 m
2160 1061 l
2156 1058 l
2130 1058 l
s 2163 1091 m
2163 1082 l
s 2130 1091 m
2130 1075 l
s 2130 1065 m
2130 1049 l
s 2179 1009 m
2130 1009 l
s 2179 1007 m
2130 1007 l
s 2156 1009 m
2160 1014 l
2163 1019 l
2163 1023 l
2160 1030 l
2156 1035 l
2149 1037 l
2144 1037 l
2137 1035 l
2132 1030 l
2130 1023 l
2130 1019 l
2132 1014 l
2137 1009 l
s 2163 1023 m
2160 1028 l
2156 1033 l
2149 1035 l
2144 1035 l
2137 1033 l
2132 1028 l
2130 1023 l
s 2179 1016 m
2179 1007 l
s 2130 1009 m
2130 1000 l
s 2163  974 m
2160  981 l
2156  986 l
2149  988 l
2144  988 l
2137  986 l
2132  981 l
2130  974 l
2130  970 l
2132  963 l
2137  958 l
2144  956 l
2149  956 l
2156  958 l
2160  963 l
2163  970 l
2163  974 l
s 2163  974 m
2160  979 l
2156  984 l
2149  986 l
2144  986 l
2137  984 l
2132  979 l
2130  974 l
s 2130  970 m
2132  965 l
2137  960 l
2144  958 l
2149  958 l
2156  960 l
2160  965 l
2163  970 l
s 2163  937 m
2130  937 l
s 2163  935 m
2130  935 l
s 2156  935 m
2160  930 l
2163  923 l
2163  919 l
2160  912 l
2156  909 l
2130  909 l
s 2163  919 m
2160  914 l
2156  912 l
2130  912 l
s 2156  909 m
2160  905 l
2163  898 l
2163  893 l
2160  886 l
2156  884 l
2130  884 l
s 2163  893 m
2160  888 l
2156  886 l
2130  886 l
s 2163  944 m
2163  935 l
s 2130  944 m
2130  928 l
s 2130  919 m
2130  902 l
s 2130  893 m
2130  877 l
s 2188  865 m
2184  860 l
2177  856 l
2167  851 l
2156  849 l
2146  849 l
2135  851 l
2125  856 l
2118  860 l
2114  865 l
s 2184  860 m
2174  856 l
2167  853 l
2156  851 l
2146  851 l
2135  853 l
2128  856 l
2118  860 l
   3 setlinewidth
s 2179  776 m
2130  776 l
s 2179  774 m
2130  774 l
s 2165  760 m
2146  760 l
s 2179  783 m
2179  746 l
2165  746 l
2179  748 l
s 2156  774 m
2156  760 l
s 2130  783 m
2130  767 l
s 2146  713 m
2102  713 l
s 2151  711 m
2102  711 l
s 2151  711 m
2116  737 l
2116  699 l
s 2102  720 m
2102  704 l
s 1911  776 m
1862  776 l
s 1911  774 m
1862  774 l
s 1897  760 m
1878  760 l
s 1911  783 m
1911  746 l
1897  746 l
1911  748 l
s 1887  774 m
1887  760 l
s 1862  783 m
1862  767 l
s 1873  732 m
1871  730 l
1869  732 l
1871  734 l
1873  734 l
1878  732 l
1880  730 l
1883  723 l
1883  713 l
1880  706 l
1876  704 l
1869  704 l
1864  706 l
1862  713 l
1862  720 l
s 1883  713 m
1880  709 l
1876  706 l
1869  706 l
1864  709 l
1862  713 l
s 1862  713 m
1859  709 l
1855  704 l
1850  702 l
1843  702 l
1838  704 l
1836  706 l
1834  713 l
1834  723 l
1836  730 l
1838  732 l
1843  734 l
1845  734 l
1848  732 l
1845  730 l
1843  732 l
s 1857  706 m
1850  704 l
1843  704 l
1838  706 l
1836  709 l
1834  713 l
s 1776  776 m
1727  776 l
s 1776  774 m
1727  774 l
s 1762  760 m
1744  760 l
s 1776  783 m
1776  746 l
1762  746 l
1776  748 l
s 1753  774 m
1753  760 l
s 1727  783 m
1727  767 l
s 1739  732 m
1737  730 l
1734  732 l
1737  734 l
1739  734 l
1744  732 l
1746  730 l
1748  723 l
1748  713 l
1746  706 l
1744  704 l
1739  702 l
1734  702 l
1730  704 l
1725  711 l
1720  723 l
1718  727 l
1713  732 l
1706  734 l
1699  734 l
s 1748  713 m
1746  709 l
1744  706 l
1739  704 l
1734  704 l
1730  706 l
1725  713 l
1720  723 l
s 1704  734 m
1706  732 l
1706  727 l
1702  716 l
1702  709 l
1704  704 l
1706  702 l
s 1706  727 m
1699  716 l
1699  706 l
1702  704 l
1706  702 l
1711  702 l
s 2225 2415 m
1666 2415 l
s 1666 2415 m
1666  626 l
s 1666  626 m
2225  626 l
s 2225  626 m
2225 2415 l
s 2101  870 m
2101  860 l
2111  850 l
s 2122  850 m
2111  850 l
2101  839 l
s 2101  829 m
2101  839 l
2091  850 l
s 2081  850 m
2091  850 l
2101  860 l
s 1922 1180 m
1922 1170 l
1932 1160 l
s 1942 1160 m
1932 1160 l
1922 1150 l
s 1922 1140 m
1922 1150 l
1912 1160 l
s 1902 1160 m
1912 1160 l
1922 1170 l
s 1848 1361 m
1848 1351 l
1858 1341 l
s 1868 1341 m
1858 1341 l
1848 1331 l
s 1848 1321 m
1848 1331 l
1837 1341 l
s 1827 1341 m
1837 1341 l
1848 1351 l
s 1811 1490 m
1811 1480 l
1821 1470 l
s 1831 1470 m
1821 1470 l
1811 1460 l
s 1811 1450 m
1811 1460 l
1801 1470 l
s 1791 1470 m
1801 1470 l
1811 1480 l
s 1780 1671 m
1780 1661 l
1790 1651 l
s 1800 1651 m
1790 1651 l
1780 1641 l
s 1780 1631 m
1780 1641 l
1770 1651 l
s 1760 1651 m
1770 1651 l
1780 1661 l
s 1769 1800 m
1769 1790 l
1779 1780 l
s 1789 1780 m
1779 1780 l
1769 1770 l
s 1769 1760 m
1769 1770 l
1759 1780 l
s 1749 1780 m
1759 1780 l
1769 1790 l
s 1766 1853 m
1766 1843 l
1777 1833 l
s 1787 1833 m
1777 1833 l
1766 1823 l
s 1766 1812 m
1766 1823 l
1756 1833 l
s 1746 1833 m
1756 1833 l
1766 1843 l
s 1763 1981 m
1763 1971 l
1773 1961 l
s 1783 1961 m
1773 1961 l
1763 1951 l
s 1763 1941 m
1763 1951 l
1753 1961 l
s 1742 1961 m
1753 1961 l
1763 1971 l
s 1761 2163 m
1761 2153 l
1771 2143 l
s 1781 2143 m
1771 2143 l
1761 2133 l
s 1761 2123 m
1761 2133 l
1751 2143 l
s 1741 2143 m
1751 2143 l
1761 2153 l
s 1761 2292 m
1761 2281 l
1771 2271 l
s 1781 2271 m
1771 2271 l
1761 2261 l
s 1761 2251 m
1761 2261 l
1751 2271 l
s 1741 2271 m
1751 2271 l
1761 2281 l
s 1666 2371 m
1673 2371 l
s 1673 2281 m
1666 2281 l
s 1666 2192 m
1686 2192 l
s 1673 2102 m
1666 2102 l
s 1666 2013 m
1673 2013 l
s 1673 1923 m
1666 1923 l
s 1666 1834 m
1673 1834 l
s 1686 1744 m
1666 1744 l
s 1666 1655 m
1673 1655 l
s 1673 1565 m
1666 1565 l
s 1666 1476 m
1673 1476 l
s 1673 1386 m
1666 1386 l
s 1666 1297 m
1686 1297 l
s 1673 1207 m
1666 1207 l
s 1666 1118 m
1673 1118 l
s 1673 1029 m
1666 1029 l
s 1666  939 m
1673  939 l
s 1686  850 m
1666  850 l
s 1666  760 m
1673  760 l
s 1673  671 m
1666  671 l
s 2218 2371 m
2225 2371 l
s 2225 2281 m
2218 2281 l
s 2205 2192 m
2225 2192 l
s 2225 2102 m
2218 2102 l
s 2218 2013 m
2225 2013 l
s 2225 1923 m
2218 1923 l
s 2218 1834 m
2225 1834 l
s 2225 1744 m
2205 1744 l
s 2218 1655 m
2225 1655 l
s 2225 1565 m
2218 1565 l
s 2218 1476 m
2225 1476 l
s 2225 1386 m
2218 1386 l
s 2205 1297 m
2225 1297 l
s 2225 1207 m
2218 1207 l
s 2218 1118 m
2225 1118 l
s 2225 1029 m
2218 1029 l
s 2218  939 m
2225  939 l
s 2225  850 m
2205  850 l
s 2218  760 m
2225  760 l
s 2225  671 m
2218  671 l
s 1666 2415 m
1666 2395 l
s 1736 2409 m
1736 2415 l
s 1806 2415 m
1806 2409 l
s 1876 2409 m
1876 2415 l
s 1946 2415 m
1946 2409 l
s 2015 2395 m
2015 2415 l
s 2085 2415 m
2085 2409 l
s 2155 2409 m
2155 2415 l
s 2225 2415 m
2225 2409 l
s 1695 2588 m
1692 2598 l
1682 2605 l
1666 2608 l
1656 2608 l
1640 2605 l
1630 2598 l
1627 2588 l
1627 2582 l
1630 2572 l
1640 2566 l
1656 2562 l
1666 2562 l
1682 2566 l
1692 2572 l
1695 2582 l
1695 2588 l
s 1695 2588 m
1692 2595 l
1689 2598 l
1682 2601 l
1666 2605 l
1656 2605 l
1640 2601 l
1633 2598 l
1630 2595 l
1627 2588 l
s 1627 2582 m
1630 2575 l
1633 2572 l
1640 2569 l
1656 2566 l
1666 2566 l
1682 2569 l
1689 2572 l
1692 2575 l
1695 2582 l
s 1633 2536 m
1630 2539 l
1627 2536 l
1630 2533 l
1633 2536 l
s 1695 2490 m
1692 2500 l
1682 2507 l
1666 2510 l
1656 2510 l
1640 2507 l
1630 2500 l
1627 2490 l
1627 2484 l
1630 2474 l
1640 2468 l
1656 2464 l
1666 2464 l
1682 2468 l
1692 2474 l
1695 2484 l
1695 2490 l
s 1695 2490 m
1692 2497 l
1689 2500 l
1682 2504 l
1666 2507 l
1656 2507 l
1640 2504 l
1633 2500 l
1630 2497 l
1627 2490 l
s 1627 2484 m
1630 2477 l
1633 2474 l
1640 2471 l
1656 2468 l
1666 2468 l
1682 2471 l
1689 2474 l
1692 2477 l
1695 2484 l
s 2045 2588 m
2042 2598 l
2032 2605 l
2015 2608 l
2006 2608 l
1989 2605 l
1980 2598 l
1976 2588 l
1976 2582 l
1980 2572 l
1989 2566 l
2006 2562 l
2015 2562 l
2032 2566 l
2042 2572 l
2045 2582 l
2045 2588 l
s 2045 2588 m
2042 2595 l
2038 2598 l
2032 2601 l
2015 2605 l
2006 2605 l
1989 2601 l
1983 2598 l
1980 2595 l
1976 2588 l
s 1976 2582 m
1980 2575 l
1983 2572 l
1989 2569 l
2006 2566 l
2015 2566 l
2032 2569 l
2038 2572 l
2042 2575 l
2045 2582 l
s 1983 2536 m
1980 2539 l
1976 2536 l
1980 2533 l
1983 2536 l
s 2032 2500 m
2035 2494 l
2045 2484 l
1976 2484 l
s 2042 2487 m
1976 2487 l
s 1976 2500 m
1976 2471 l
s 1666  646 m
1666  626 l
s 1736  626 m
1736  633 l
s 1806  633 m
1806  626 l
s 1876  626 m
1876  633 l
s 1946  633 m
1946  626 l
s 2015  626 m
2015  646 l
s 2085  633 m
2085  626 l
s 2155  626 m
2155  633 l
s 2225  633 m
2225  626 l
s 1869  870 m
1869  829 l
1909  829 l
1909  870 l
1869  870 l
s 1777 1180 m
1777 1140 l
1818 1140 l
1818 1180 l
1777 1180 l
s 1739 1361 m
1739 1321 l
1780 1321 l
1780 1361 l
1739 1361 l
s 1721 1490 m
1721 1450 l
1761 1450 l
1761 1490 l
1721 1490 l
s 1705 1671 m
1705 1631 l
1745 1631 l
1745 1671 l
1705 1671 l
s 1699 1800 m
1699 1760 l
1739 1760 l
1739 1800 l
1699 1800 l
s 1698 1853 m
1698 1812 l
1738 1812 l
1738 1853 l
1698 1853 l
s 1696 1981 m
1696 1941 l
1736 1941 l
1736 1981 l
1696 1981 l
s 1695 2163 m
1695 2123 l
1735 2123 l
1735 2163 l
1695 2163 l
s 1694 2292 m
1694 2251 l
1735 2251 l
1735 2292 l
1694 2292 l
s 1740  870 m
1720  850 l
1740  829 l
1760  850 l
1740  870 l
s 1712 1180 m
1691 1160 l
1712 1140 l
1732 1160 l
1712 1180 l
s 1698 1361 m
1678 1341 l
1698 1321 l
1718 1341 l
1698 1361 l
s 1692 1490 m
1672 1470 l
1692 1450 l
1712 1470 l
1692 1490 l
s 1686 1671 m
1666 1651 l
1686 1631 l
1706 1651 l
1686 1671 l
s 1684 1800 m
1664 1780 l
1684 1760 l
1704 1780 l
1684 1800 l
s 1684 1853 m
1664 1833 l
1684 1812 l
1704 1833 l
1684 1853 l
s 1683 1981 m
1663 1961 l
1683 1941 l
1703 1961 l
1683 1981 l
s 1683 2163 m
1663 2143 l
1683 2123 l
1703 2143 l
1683 2163 l
s 1683 2292 m
1663 2271 l
1683 2251 l
1703 2271 l
1683 2292 l
   5 setlinewidth
s 1620 2342 m
1571 2342 l
s 1620 2340 m
1571 2340 l
s 1596 2340 m
1601 2335 l
1603 2331 l
1603 2326 l
1601 2319 l
1596 2314 l
1589 2312 l
1585 2312 l
1578 2314 l
1573 2319 l
1571 2326 l
1571 2331 l
1573 2335 l
1578 2340 l
s 1603 2326 m
1601 2321 l
1596 2317 l
1589 2314 l
1585 2314 l
1578 2317 l
1573 2321 l
1571 2326 l
s 1620 2349 m
1620 2340 l
s 1629 2298 m
1624 2293 l
1617 2289 l
1608 2284 l
1596 2282 l
1587 2282 l
1575 2284 l
1566 2289 l
1559 2293 l
1555 2298 l
s 1624 2293 m
1615 2289 l
1608 2286 l
1596 2284 l
1587 2284 l
1575 2286 l
1568 2289 l
1559 2293 l
s 1603 2037 m
1555 2037 l
s 1603 2035 m
1555 2035 l
s 1596 2035 m
1601 2030 l
1603 2025 l
1603 2021 l
1601 2014 l
1596 2009 l
1589 2007 l
1585 2007 l
1578 2009 l
1573 2014 l
1571 2021 l
1571 2025 l
1573 2030 l
1578 2035 l
s 1603 2021 m
1601 2016 l
1596 2011 l
1589 2009 l
1585 2009 l
1578 2011 l
1573 2016 l
1571 2021 l
s 1603 2044 m
1603 2035 l
s 1555 2044 m
1555 2028 l
s 1599 1990 m
1599 1948 l
s 1585 1990 m
1585 1948 l
s 1610 1925 m
1613 1921 l
1620 1914 l
1571 1914 l
s 1617 1916 m
1571 1916 l
s 1571 1925 m
1571 1904 l
s 1603 1708 m
1555 1708 l
s 1603 1706 m
1555 1706 l
s 1596 1708 m
1601 1713 l
1603 1718 l
1603 1722 l
1601 1729 l
1596 1734 l
1589 1736 l
1585 1736 l
1578 1734 l
1573 1729 l
1571 1722 l
1571 1718 l
1573 1713 l
1578 1708 l
s 1603 1722 m
1601 1727 l
1596 1732 l
1589 1734 l
1585 1734 l
1578 1732 l
1573 1727 l
1571 1722 l
s 1555 1715 m
1555 1699 l
s 1599 1687 m
1599 1646 l
s 1585 1687 m
1585 1646 l
s 1620 1615 m
1617 1622 l
1610 1627 l
1599 1629 l
1592 1629 l
1580 1627 l
1573 1622 l
1571 1615 l
1571 1611 l
1573 1604 l
1580 1599 l
1592 1597 l
1599 1597 l
1610 1599 l
1617 1604 l
1620 1611 l
1620 1615 l
s 1620 1615 m
1617 1620 l
1615 1622 l
1610 1625 l
1599 1627 l
1592 1627 l
1580 1625 l
1575 1622 l
1573 1620 l
1571 1615 l
s 1571 1611 m
1573 1606 l
1575 1604 l
1580 1601 l
1592 1599 l
1599 1599 l
1610 1601 l
1615 1604 l
1617 1606 l
1620 1611 l
s 1575 1578 m
1573 1580 l
1571 1578 l
1573 1576 l
1575 1578 l
s 1610 1557 m
1608 1555 l
1606 1557 l
1608 1559 l
1610 1559 l
1615 1557 l
1617 1555 l
1620 1548 l
1620 1538 l
1617 1531 l
1615 1529 l
1610 1527 l
1606 1527 l
1601 1529 l
1596 1536 l
1592 1548 l
1589 1552 l
1585 1557 l
1578 1559 l
1571 1559 l
s 1620 1538 m
1617 1534 l
1615 1531 l
1610 1529 l
1606 1529 l
1601 1531 l
1596 1538 l
1592 1548 l
s 1575 1559 m
1578 1557 l
1578 1552 l
1573 1541 l
1573 1534 l
1575 1529 l
1578 1527 l
s 1578 1552 m
1571 1541 l
1571 1531 l
1573 1529 l
1578 1527 l
1582 1527 l
s 1592 1510 m
1592 1468 l
s 1620 1438 m
1617 1445 l
1610 1450 l
1599 1452 l
1592 1452 l
1580 1450 l
1573 1445 l
1571 1438 l
1571 1434 l
1573 1427 l
1580 1422 l
1592 1420 l
1599 1420 l
1610 1422 l
1617 1427 l
1620 1434 l
1620 1438 l
s 1620 1438 m
1617 1443 l
1615 1445 l
1610 1447 l
1599 1450 l
1592 1450 l
1580 1447 l
1575 1445 l
1573 1443 l
1571 1438 l
s 1571 1434 m
1573 1429 l
1575 1427 l
1580 1424 l
1592 1422 l
1599 1422 l
1610 1424 l
1615 1427 l
1617 1429 l
1620 1434 l
s 1575 1401 m
1573 1403 l
1571 1401 l
1573 1399 l
1575 1401 l
s 1610 1380 m
1608 1378 l
1606 1380 l
1608 1382 l
1610 1382 l
1615 1380 l
1617 1378 l
1620 1371 l
1620 1361 l
1617 1354 l
1613 1352 l
1606 1352 l
1601 1354 l
1599 1361 l
1599 1368 l
s 1620 1361 m
1617 1357 l
1613 1354 l
1606 1354 l
1601 1357 l
1599 1361 l
s 1599 1361 m
1596 1357 l
1592 1352 l
1587 1350 l
1580 1350 l
1575 1352 l
1573 1354 l
1571 1361 l
1571 1371 l
1573 1378 l
1575 1380 l
1580 1382 l
1582 1382 l
1585 1380 l
1582 1378 l
1580 1380 l
s 1594 1354 m
1587 1352 l
1580 1352 l
1575 1354 l
1573 1357 l
1571 1361 l
s 1629 1280 m
1624 1284 l
1617 1289 l
1608 1294 l
1596 1296 l
1587 1296 l
1575 1294 l
1566 1289 l
1559 1284 l
1555 1280 l
s 1624 1284 m
1615 1289 l
1608 1291 l
1596 1294 l
1587 1294 l
1575 1291 l
1568 1289 l
1559 1284 l
s 1603 1261 m
1571 1261 l
s 1603 1259 m
1571 1259 l
s 1589 1259 m
1596 1256 l
1601 1252 l
1603 1247 l
1603 1240 l
1601 1238 l
1599 1238 l
1596 1240 l
1599 1242 l
1601 1240 l
s 1603 1268 m
1603 1259 l
s 1571 1268 m
1571 1252 l
s 1599 1221 m
1596 1221 l
1596 1224 l
1599 1224 l
1601 1221 l
1603 1217 l
1603 1207 l
1601 1203 l
1599 1200 l
1594 1198 l
1578 1198 l
1573 1196 l
1571 1193 l
s 1599 1200 m
1578 1200 l
1573 1198 l
1571 1193 l
1571 1191 l
s 1594 1200 m
1592 1203 l
1589 1217 l
1587 1224 l
1582 1226 l
1578 1226 l
1573 1224 l
1571 1217 l
1571 1210 l
1573 1205 l
1578 1200 l
s 1589 1217 m
1587 1221 l
1582 1224 l
1578 1224 l
1573 1221 l
1571 1217 l
s 1603 1175 m
1571 1175 l
s 1603 1173 m
1571 1173 l
s 1596 1173 m
1601 1168 l
1603 1161 l
1603 1156 l
1601 1149 l
1596 1147 l
1571 1147 l
s 1603 1156 m
1601 1152 l
1596 1149 l
1571 1149 l
s 1603 1182 m
1603 1173 l
s 1571 1182 m
1571 1166 l
s 1571 1156 m
1571 1140 l
s 1620 1100 m
1571 1100 l
s 1620 1098 m
1571 1098 l
s 1596 1100 m
1601 1105 l
1603 1110 l
1603 1114 l
1601 1121 l
1596 1126 l
1589 1128 l
1585 1128 l
1578 1126 l
1573 1121 l
1571 1114 l
1571 1110 l
1573 1105 l
1578 1100 l
s 1603 1114 m
1601 1119 l
1596 1124 l
1589 1126 l
1585 1126 l
1578 1124 l
1573 1119 l
1571 1114 l
s 1620 1107 m
1620 1098 l
s 1571 1100 m
1571 1091 l
s 1603 1065 m
1601 1072 l
1596 1077 l
1589 1079 l
1585 1079 l
1578 1077 l
1573 1072 l
1571 1065 l
1571 1061 l
1573 1054 l
1578 1049 l
1585 1047 l
1589 1047 l
1596 1049 l
1601 1054 l
1603 1061 l
1603 1065 l
s 1603 1065 m
1601 1070 l
1596 1075 l
1589 1077 l
1585 1077 l
1578 1075 l
1573 1070 l
1571 1065 l
s 1571 1061 m
1573 1056 l
1578 1051 l
1585 1049 l
1589 1049 l
1596 1051 l
1601 1056 l
1603 1061 l
s 1603 1028 m
1571 1028 l
s 1603 1026 m
1571 1026 l
s 1596 1026 m
1601 1021 l
1603 1014 l
1603 1009 l
1601 1002 l
1596 1000 l
1571 1000 l
s 1603 1009 m
1601 1005 l
1596 1002 l
1571 1002 l
s 1596 1000 m
1601  995 l
1603  988 l
1603  984 l
1601  977 l
1596  974 l
1571  974 l
s 1603  984 m
1601  979 l
1596  977 l
1571  977 l
s 1603 1035 m
1603 1026 l
s 1571 1035 m
1571 1019 l
s 1571 1009 m
1571  993 l
s 1571  984 m
1571  967 l
s 1629  956 m
1624  951 l
1617  946 l
1608  942 l
1596  939 l
1587  939 l
1575  942 l
1566  946 l
1559  951 l
1555  956 l
s 1624  951 m
1615  946 l
1608  944 l
1596  942 l
1587  942 l
1575  944 l
1568  946 l
1559  951 l
   3 setlinewidth
s 1553  776 m
1504  776 l
s 1553  774 m
1504  774 l
s 1539  760 m
1520  760 l
s 1553  783 m
1553  746 l
1539  746 l
1553  748 l
s 1529  774 m
1529  760 l
s 1504  783 m
1504  767 l
s 1520  713 m
1476  713 l
s 1525  711 m
1476  711 l
s 1525  711 m
1490  737 l
1490  699 l
s 1476  720 m
1476  704 l
s 1351  776 m
1302  776 l
s 1351  774 m
1302  774 l
s 1337  760 m
1319  760 l
s 1351  783 m
1351  746 l
1337  746 l
1351  748 l
s 1328  774 m
1328  760 l
s 1302  783 m
1302  767 l
s 1314  732 m
1312  730 l
1309  732 l
1312  734 l
1314  734 l
1319  732 l
1321  730 l
1323  723 l
1323  713 l
1321  706 l
1316  704 l
1309  704 l
1305  706 l
1302  713 l
1302  720 l
s 1323  713 m
1321  709 l
1316  706 l
1309  706 l
1305  709 l
1302  713 l
s 1302  713 m
1300  709 l
1295  704 l
1291  702 l
1284  702 l
1279  704 l
1277  706 l
1274  713 l
1274  723 l
1277  730 l
1279  732 l
1284  734 l
1286  734 l
1288  732 l
1286  730 l
1284  732 l
s 1298  706 m
1291  704 l
1284  704 l
1279  706 l
1277  709 l
1274  713 l
s 1217  776 m
1168  776 l
s 1217  774 m
1168  774 l
s 1203  760 m
1184  760 l
s 1217  783 m
1217  746 l
1203  746 l
1217  748 l
s 1194  774 m
1194  760 l
s 1168  783 m
1168  767 l
s 1180  732 m
1177  730 l
1175  732 l
1177  734 l
1180  734 l
1184  732 l
1187  730 l
1189  723 l
1189  713 l
1187  706 l
1184  704 l
1180  702 l
1175  702 l
1170  704 l
1166  711 l
1161  723 l
1159  727 l
1154  732 l
1147  734 l
1140  734 l
s 1189  713 m
1187  709 l
1184  706 l
1180  704 l
1175  704 l
1170  706 l
1166  713 l
1161  723 l
s 1145  734 m
1147  732 l
1147  727 l
1143  716 l
1143  709 l
1145  704 l
1147  702 l
s 1147  727 m
1140  716 l
1140  706 l
1143  704 l
1147  702 l
1152  702 l
s 1666 2415 m
1107 2415 l
s 1107 2415 m
1107  626 l
s 1107  626 m
1666  626 l
s 1666  626 m
1666 2415 l
s 1508  870 m
1508  860 l
1518  850 l
s 1528  850 m
1518  850 l
1508  839 l
s 1508  829 m
1508  839 l
1498  850 l
s 1488  850 m
1498  850 l
1508  860 l
s 1494 1180 m
1494 1170 l
1504 1160 l
s 1514 1160 m
1504 1160 l
1494 1150 l
s 1494 1140 m
1494 1150 l
1484 1160 l
s 1474 1160 m
1484 1160 l
1494 1170 l
s 1488 1361 m
1488 1351 l
1498 1341 l
s 1508 1341 m
1498 1341 l
1488 1331 l
s 1488 1321 m
1488 1331 l
1478 1341 l
s 1468 1341 m
1478 1341 l
1488 1351 l
s 1481 1490 m
1481 1480 l
1491 1470 l
s 1501 1470 m
1491 1470 l
1481 1460 l
s 1481 1450 m
1481 1460 l
1471 1470 l
s 1461 1470 m
1471 1470 l
1481 1480 l
s 1474 1671 m
1474 1661 l
1484 1651 l
s 1494 1651 m
1484 1651 l
1474 1641 l
s 1474 1631 m
1474 1641 l
1464 1651 l
s 1454 1651 m
1464 1651 l
1474 1661 l
s 1467 1800 m
1467 1790 l
1477 1780 l
s 1487 1780 m
1477 1780 l
1467 1770 l
s 1467 1760 m
1467 1770 l
1457 1780 l
s 1447 1780 m
1457 1780 l
1467 1790 l
s 1465 1853 m
1465 1843 l
1475 1833 l
s 1485 1833 m
1475 1833 l
1465 1823 l
s 1465 1812 m
1465 1823 l
1455 1833 l
s 1445 1833 m
1455 1833 l
1465 1843 l
s 1459 1981 m
1459 1971 l
1469 1961 l
s 1479 1961 m
1469 1961 l
1459 1951 l
s 1459 1941 m
1459 1951 l
1448 1961 l
s 1438 1961 m
1448 1961 l
1459 1971 l
s 1450 2163 m
1450 2153 l
1460 2143 l
s 1470 2143 m
1460 2143 l
1450 2133 l
s 1450 2123 m
1450 2133 l
1440 2143 l
s 1430 2143 m
1440 2143 l
1450 2153 l
s 1443 2292 m
1443 2281 l
1453 2271 l
s 1463 2271 m
1453 2271 l
1443 2261 l
s 1443 2251 m
1443 2261 l
1433 2271 l
s 1423 2271 m
1433 2271 l
1443 2281 l
s 1107 2371 m
1113 2371 l
s 1113 2281 m
1107 2281 l
s 1107 2192 m
1127 2192 l
s 1113 2102 m
1107 2102 l
s 1107 2013 m
1113 2013 l
s 1113 1923 m
1107 1923 l
s 1107 1834 m
1113 1834 l
s 1127 1744 m
1107 1744 l
s 1107 1655 m
1113 1655 l
s 1113 1565 m
1107 1565 l
s 1107 1476 m
1113 1476 l
s 1113 1386 m
1107 1386 l
s 1107 1297 m
1127 1297 l
s 1113 1207 m
1107 1207 l
s 1107 1118 m
1113 1118 l
s 1113 1029 m
1107 1029 l
s 1107  939 m
1113  939 l
s 1127  850 m
1107  850 l
s 1107  760 m
1113  760 l
s 1113  671 m
1107  671 l
s 1659 2371 m
1666 2371 l
s 1666 2281 m
1659 2281 l
s 1646 2192 m
1666 2192 l
s 1666 2102 m
1659 2102 l
s 1659 2013 m
1666 2013 l
s 1666 1923 m
1659 1923 l
s 1659 1834 m
1666 1834 l
s 1666 1744 m
1646 1744 l
s 1659 1655 m
1666 1655 l
s 1666 1565 m
1659 1565 l
s 1659 1476 m
1666 1476 l
s 1666 1386 m
1659 1386 l
s 1646 1297 m
1666 1297 l
s 1666 1207 m
1659 1207 l
s 1659 1118 m
1666 1118 l
s 1666 1029 m
1659 1029 l
s 1659  939 m
1666  939 l
s 1666  850 m
1646  850 l
s 1659  760 m
1666  760 l
s 1666  671 m
1659  671 l
s 1107 2415 m
1107 2395 l
s 1147 2409 m
1147 2415 l
s 1187 2415 m
1187 2409 l
s 1226 2409 m
1226 2415 l
s 1266 2415 m
1266 2409 l
s 1306 2395 m
1306 2415 l
s 1346 2415 m
1346 2409 l
s 1386 2409 m
1386 2415 l
s 1426 2415 m
1426 2409 l
s 1466 2409 m
1466 2415 l
s 1506 2415 m
1506 2395 l
s 1546 2409 m
1546 2415 l
s 1586 2415 m
1586 2409 l
s 1626 2409 m
1626 2415 l
s 1666 2415 m
1666 2409 l
s 1136 2588 m
1133 2598 l
1123 2605 l
1107 2608 l
1097 2608 l
1081 2605 l
1071 2598 l
1068 2588 l
1068 2582 l
1071 2572 l
1081 2566 l
1097 2562 l
1107 2562 l
1123 2566 l
1133 2572 l
1136 2582 l
1136 2588 l
s 1136 2588 m
1133 2595 l
1129 2598 l
1123 2601 l
1107 2605 l
1097 2605 l
1081 2601 l
1074 2598 l
1071 2595 l
1068 2588 l
s 1068 2582 m
1071 2575 l
1074 2572 l
1081 2569 l
1097 2566 l
1107 2566 l
1123 2569 l
1129 2572 l
1133 2575 l
1136 2582 l
s 1074 2536 m
1071 2539 l
1068 2536 l
1071 2533 l
1074 2536 l
s 1136 2490 m
1133 2500 l
1123 2507 l
1107 2510 l
1097 2510 l
1081 2507 l
1071 2500 l
1068 2490 l
1068 2484 l
1071 2474 l
1081 2468 l
1097 2464 l
1107 2464 l
1123 2468 l
1133 2474 l
1136 2484 l
1136 2490 l
s 1136 2490 m
1133 2497 l
1129 2500 l
1123 2504 l
1107 2507 l
1097 2507 l
1081 2504 l
1074 2500 l
1071 2497 l
1068 2490 l
s 1068 2484 m
1071 2477 l
1074 2474 l
1081 2471 l
1097 2468 l
1107 2468 l
1123 2471 l
1129 2474 l
1133 2477 l
1136 2484 l
s 1336 2588 m
1332 2598 l
1323 2605 l
1306 2608 l
1297 2608 l
1280 2605 l
1270 2598 l
1267 2588 l
1267 2582 l
1270 2572 l
1280 2566 l
1297 2562 l
1306 2562 l
1323 2566 l
1332 2572 l
1336 2582 l
1336 2588 l
s 1336 2588 m
1332 2595 l
1329 2598 l
1323 2601 l
1306 2605 l
1297 2605 l
1280 2601 l
1274 2598 l
1270 2595 l
1267 2588 l
s 1267 2582 m
1270 2575 l
1274 2572 l
1280 2569 l
1297 2566 l
1306 2566 l
1323 2569 l
1329 2572 l
1332 2575 l
1336 2582 l
s 1274 2536 m
1270 2539 l
1267 2536 l
1270 2533 l
1274 2536 l
s 1323 2500 m
1326 2494 l
1336 2484 l
1267 2484 l
s 1332 2487 m
1267 2487 l
s 1267 2500 m
1267 2471 l
s 1535 2588 m
1532 2598 l
1522 2605 l
1506 2608 l
1496 2608 l
1480 2605 l
1470 2598 l
1467 2588 l
1467 2582 l
1470 2572 l
1480 2566 l
1496 2562 l
1506 2562 l
1522 2566 l
1532 2572 l
1535 2582 l
1535 2588 l
s 1535 2588 m
1532 2595 l
1529 2598 l
1522 2601 l
1506 2605 l
1496 2605 l
1480 2601 l
1473 2598 l
1470 2595 l
1467 2588 l
s 1467 2582 m
1470 2575 l
1473 2572 l
1480 2569 l
1496 2566 l
1506 2566 l
1522 2569 l
1529 2572 l
1532 2575 l
1535 2582 l
s 1473 2536 m
1470 2539 l
1467 2536 l
1470 2533 l
1473 2536 l
s 1522 2507 m
1519 2504 l
1516 2507 l
1519 2510 l
1522 2510 l
1529 2507 l
1532 2504 l
1535 2494 l
1535 2481 l
1532 2471 l
1529 2468 l
1522 2464 l
1516 2464 l
1509 2468 l
1503 2477 l
1496 2494 l
1493 2500 l
1487 2507 l
1477 2510 l
1467 2510 l
s 1535 2481 m
1532 2474 l
1529 2471 l
1522 2468 l
1516 2468 l
1509 2471 l
1503 2481 l
1496 2494 l
s 1473 2510 m
1477 2507 l
1477 2500 l
1470 2484 l
1470 2474 l
1473 2468 l
1477 2464 l
s 1477 2500 m
1467 2484 l
1467 2471 l
1470 2468 l
1477 2464 l
1483 2464 l
s 1107  646 m
1107  626 l
s 1147  626 m
1147  633 l
s 1187  633 m
1187  626 l
s 1226  626 m
1226  633 l
s 1266  633 m
1266  626 l
s 1306  626 m
1306  646 l
s 1346  633 m
1346  626 l
s 1386  626 m
1386  633 l
s 1426  633 m
1426  626 l
s 1466  626 m
1466  633 l
s 1506  646 m
1506  626 l
s 1546  626 m
1546  633 l
s 1586  633 m
1586  626 l
s 1626  626 m
1626  633 l
s 1666  633 m
1666  626 l
s 1293  870 m
1293  829 l
1333  829 l
1333  870 l
1293  870 l
s 1286 1180 m
1286 1140 l
1326 1140 l
1326 1180 l
1286 1180 l
s 1283 1361 m
1283 1321 l
1323 1321 l
1323 1361 l
1283 1361 l
s 1280 1490 m
1280 1450 l
1320 1450 l
1320 1490 l
1280 1490 l
s 1277 1671 m
1277 1631 l
1317 1631 l
1317 1671 l
1277 1671 l
s 1274 1800 m
1274 1760 l
1314 1760 l
1314 1800 l
1274 1800 l
s 1272 1853 m
1272 1812 l
1313 1812 l
1313 1853 l
1272 1853 l
s 1269 1981 m
1269 1941 l
1310 1941 l
1310 1981 l
1269 1981 l
s 1265 2163 m
1265 2123 l
1305 2123 l
1305 2163 l
1265 2163 l
s 1262 2292 m
1262 2251 l
1302 2251 l
1302 2292 l
1262 2292 l
s 1179  870 m
1158  850 l
1179  829 l
1199  850 l
1179  870 l
s 1176 1180 m
1156 1160 l
1176 1140 l
1196 1160 l
1176 1180 l
s 1175 1361 m
1154 1341 l
1175 1321 l
1195 1341 l
1175 1361 l
s 1174 1490 m
1153 1470 l
1174 1450 l
1194 1470 l
1174 1490 l
s 1172 1671 m
1152 1651 l
1172 1631 l
1192 1651 l
1172 1671 l
s 1171 1800 m
1151 1780 l
1171 1760 l
1191 1780 l
1171 1800 l
s 1171 1853 m
1151 1833 l
1171 1812 l
1191 1833 l
1171 1853 l
s 1170 1981 m
1150 1961 l
1170 1941 l
1190 1961 l
1170 1981 l
s 1169 2163 m
1148 2143 l
1169 2123 l
1189 2143 l
1169 2163 l
s 1168 2292 m
1147 2271 l
1168 2251 l
1188 2271 l
1168 2292 l
   5 setlinewidth
s 1037 2319 m
1035 2321 l
1033 2319 l
1035 2317 l
1037 2317 l
1042 2321 l
1044 2326 l
1044 2333 l
1042 2340 l
1037 2345 l
1030 2347 l
1026 2347 l
1019 2345 l
1014 2340 l
1012 2333 l
1012 2328 l
1014 2321 l
1019 2317 l
s 1044 2333 m
1042 2338 l
1037 2342 l
1030 2345 l
1026 2345 l
1019 2342 l
1014 2338 l
1012 2333 l
s 1070 2303 m
1065 2298 l
1058 2293 l
1049 2289 l
1037 2286 l
1028 2286 l
1016 2289 l
1007 2293 l
1000 2298 l
 995 2303 l
s 1065 2298 m
1056 2293 l
1049 2291 l
1037 2289 l
1028 2289 l
1016 2291 l
1009 2293 l
1000 2298 l
s 1044 2042 m
 995 2042 l
s 1044 2039 m
 995 2039 l
s 1037 2039 m
1042 2035 l
1044 2030 l
1044 2025 l
1042 2018 l
1037 2014 l
1030 2011 l
1026 2011 l
1019 2014 l
1014 2018 l
1012 2025 l
1012 2030 l
1014 2035 l
1019 2039 l
s 1044 2025 m
1042 2021 l
1037 2016 l
1030 2014 l
1026 2014 l
1019 2016 l
1014 2021 l
1012 2025 l
s 1044 2049 m
1044 2039 l
s  995 2049 m
 995 2032 l
s 1040 1995 m
1040 1953 l
s 1026 1995 m
1026 1953 l
s 1051 1930 m
1054 1925 l
1061 1918 l
1012 1918 l
s 1058 1921 m
1012 1921 l
s 1012 1930 m
1012 1909 l
s 1044 1713 m
 995 1713 l
s 1044 1711 m
 995 1711 l
s 1037 1713 m
1042 1718 l
1044 1722 l
1044 1727 l
1042 1734 l
1037 1739 l
1030 1741 l
1026 1741 l
1019 1739 l
1014 1734 l
1012 1727 l
1012 1722 l
1014 1718 l
1019 1713 l
s 1044 1727 m
1042 1732 l
1037 1736 l
1030 1739 l
1026 1739 l
1019 1736 l
1014 1732 l
1012 1727 l
s  995 1720 m
 995 1704 l
s 1040 1692 m
1040 1650 l
s 1026 1692 m
1026 1650 l
s 1061 1620 m
1058 1627 l
1051 1632 l
1040 1634 l
1033 1634 l
1021 1632 l
1014 1627 l
1012 1620 l
1012 1615 l
1014 1608 l
1021 1604 l
1033 1601 l
1040 1601 l
1051 1604 l
1058 1608 l
1061 1615 l
1061 1620 l
s 1061 1620 m
1058 1625 l
1056 1627 l
1051 1629 l
1040 1632 l
1033 1632 l
1021 1629 l
1016 1627 l
1014 1625 l
1012 1620 l
s 1012 1615 m
1014 1611 l
1016 1608 l
1021 1606 l
1033 1604 l
1040 1604 l
1051 1606 l
1056 1608 l
1058 1611 l
1061 1615 l
s 1016 1583 m
1014 1585 l
1012 1583 l
1014 1580 l
1016 1583 l
s 1051 1562 m
1049 1559 l
1047 1562 l
1049 1564 l
1051 1564 l
1056 1562 l
1058 1559 l
1061 1552 l
1061 1543 l
1058 1536 l
1054 1534 l
1047 1534 l
1042 1536 l
1040 1543 l
1040 1550 l
s 1061 1543 m
1058 1538 l
1054 1536 l
1047 1536 l
1042 1538 l
1040 1543 l
s 1040 1543 m
1037 1538 l
1033 1534 l
1028 1531 l
1021 1531 l
1016 1534 l
1014 1536 l
1012 1543 l
1012 1552 l
1014 1559 l
1016 1562 l
1021 1564 l
1023 1564 l
1026 1562 l
1023 1559 l
1021 1562 l
s 1035 1536 m
1028 1534 l
1021 1534 l
1016 1536 l
1014 1538 l
1012 1543 l
s 1033 1515 m
1033 1473 l
s 1061 1443 m
1058 1450 l
1051 1454 l
1040 1457 l
1033 1457 l
1021 1454 l
1014 1450 l
1012 1443 l
1012 1438 l
1014 1431 l
1021 1427 l
1033 1424 l
1040 1424 l
1051 1427 l
1058 1431 l
1061 1438 l
1061 1443 l
s 1061 1443 m
1058 1447 l
1056 1450 l
1051 1452 l
1040 1454 l
1033 1454 l
1021 1452 l
1016 1450 l
1014 1447 l
1012 1443 l
s 1012 1438 m
1014 1433 l
1016 1431 l
1021 1429 l
1033 1427 l
1040 1427 l
1051 1429 l
1056 1431 l
1058 1433 l
1061 1438 l
s 1016 1406 m
1014 1408 l
1012 1406 l
1014 1403 l
1016 1406 l
s 1056 1366 m
1012 1366 l
s 1061 1364 m
1012 1364 l
s 1061 1364 m
1026 1389 l
1026 1352 l
s 1012 1373 m
1012 1357 l
s 1070 1284 m
1065 1289 l
1058 1294 l
1049 1298 l
1037 1301 l
1028 1301 l
1016 1298 l
1007 1294 l
1000 1289 l
 995 1284 l
s 1065 1289 m
1056 1294 l
1049 1296 l
1037 1298 l
1028 1298 l
1016 1296 l
1009 1294 l
1000 1289 l
s 1044 1266 m
1012 1266 l
s 1044 1263 m
1012 1263 l
s 1030 1263 m
1037 1261 l
1042 1256 l
1044 1252 l
1044 1245 l
1042 1242 l
1040 1242 l
1037 1245 l
1040 1247 l
1042 1245 l
s 1044 1273 m
1044 1263 l
s 1012 1273 m
1012 1256 l
s 1040 1226 m
1037 1226 l
1037 1228 l
1040 1228 l
1042 1226 l
1044 1221 l
1044 1212 l
1042 1207 l
1040 1205 l
1035 1203 l
1019 1203 l
1014 1200 l
1012 1198 l
s 1040 1205 m
1019 1205 l
1014 1203 l
1012 1198 l
1012 1196 l
s 1035 1205 m
1033 1207 l
1030 1221 l
1028 1228 l
1023 1231 l
1019 1231 l
1014 1228 l
1012 1221 l
1012 1214 l
1014 1210 l
1019 1205 l
s 1030 1221 m
1028 1226 l
1023 1228 l
1019 1228 l
1014 1226 l
1012 1221 l
s 1044 1180 m
1012 1180 l
s 1044 1177 m
1012 1177 l
s 1037 1177 m
1042 1173 l
1044 1166 l
1044 1161 l
1042 1154 l
1037 1152 l
1012 1152 l
s 1044 1161 m
1042 1156 l
1037 1154 l
1012 1154 l
s 1044 1186 m
1044 1177 l
s 1012 1186 m
1012 1170 l
s 1012 1161 m
1012 1145 l
s 1061 1105 m
1012 1105 l
s 1061 1103 m
1012 1103 l
s 1037 1105 m
1042 1110 l
1044 1114 l
1044 1119 l
1042 1126 l
1037 1131 l
1030 1133 l
1026 1133 l
1019 1131 l
1014 1126 l
1012 1119 l
1012 1114 l
1014 1110 l
1019 1105 l
s 1044 1119 m
1042 1124 l
1037 1128 l
1030 1131 l
1026 1131 l
1019 1128 l
1014 1124 l
1012 1119 l
s 1061 1112 m
1061 1103 l
s 1012 1105 m
1012 1096 l
s 1044 1070 m
1042 1077 l
1037 1082 l
1030 1084 l
1026 1084 l
1019 1082 l
1014 1077 l
1012 1070 l
1012 1065 l
1014 1058 l
1019 1054 l
1026 1051 l
1030 1051 l
1037 1054 l
1042 1058 l
1044 1065 l
1044 1070 l
s 1044 1070 m
1042 1075 l
1037 1079 l
1030 1082 l
1026 1082 l
1019 1079 l
1014 1075 l
1012 1070 l
s 1012 1065 m
1014 1061 l
1019 1056 l
1026 1054 l
1030 1054 l
1037 1056 l
1042 1061 l
1044 1065 l
s 1044 1033 m
1012 1033 l
s 1044 1030 m
1012 1030 l
s 1037 1030 m
1042 1026 l
1044 1019 l
1044 1014 l
1042 1007 l
1037 1005 l
1012 1005 l
s 1044 1014 m
1042 1009 l
1037 1007 l
1012 1007 l
s 1037 1005 m
1042 1000 l
1044  993 l
1044  988 l
1042  981 l
1037  979 l
1012  979 l
s 1044  988 m
1042  984 l
1037  981 l
1012  981 l
s 1044 1040 m
1044 1030 l
s 1012 1040 m
1012 1023 l
s 1012 1014 m
1012  998 l
s 1012  988 m
1012  972 l
s 1070  960 m
1065  956 l
1058  951 l
1049  946 l
1037  944 l
1028  944 l
1016  946 l
1007  951 l
1000  956 l
 995  960 l
s 1065  956 m
1056  951 l
1049  949 l
1037  946 l
1028  946 l
1016  949 l
1009  951 l
1000  956 l
   3 setlinewidth
s  882  776 m
 833  776 l
s  882  774 m
 833  774 l
s  868  760 m
 849  760 l
s  882  783 m
 882  746 l
 868  746 l
 882  748 l
s  858  774 m
 858  760 l
s  833  783 m
 833  767 l
s  849  713 m
 805  713 l
s  854  711 m
 805  711 l
s  854  711 m
 819  737 l
 819  699 l
s  805  720 m
 805  704 l
s  747  776 m
 698  776 l
s  747  774 m
 698  774 l
s  733  760 m
 715  760 l
s  747  783 m
 747  746 l
 733  746 l
 747  748 l
s  724  774 m
 724  760 l
s  698  783 m
 698  767 l
s  710  732 m
 708  730 l
 705  732 l
 708  734 l
 710  734 l
 715  732 l
 717  730 l
 719  723 l
 719  713 l
 717  706 l
 712  704 l
 705  704 l
 701  706 l
 698  713 l
 698  720 l
s  719  713 m
 717  709 l
 712  706 l
 705  706 l
 701  709 l
 698  713 l
s  698  713 m
 696  709 l
 691  704 l
 687  702 l
 680  702 l
 675  704 l
 673  706 l
 670  713 l
 670  723 l
 673  730 l
 675  732 l
 680  734 l
 682  734 l
 684  732 l
 682  730 l
 680  732 l
s  694  706 m
 687  704 l
 680  704 l
 675  706 l
 673  709 l
 670  713 l
s  635  776 m
 587  776 l
s  635  774 m
 587  774 l
s  622  760 m
 603  760 l
s  635  783 m
 635  746 l
 622  746 l
 635  748 l
s  612  774 m
 612  760 l
s  587  783 m
 587  767 l
s  598  732 m
 596  730 l
 594  732 l
 596  734 l
 598  734 l
 603  732 l
 605  730 l
 608  723 l
 608  713 l
 605  706 l
 603  704 l
 598  702 l
 594  702 l
 589  704 l
 584  711 l
 580  723 l
 577  727 l
 573  732 l
 566  734 l
 559  734 l
s  608  713 m
 605  709 l
 603  706 l
 598  704 l
 594  704 l
 589  706 l
 584  713 l
 580  723 l
s  563  734 m
 566  732 l
 566  727 l
 561  716 l
 561  709 l
 563  704 l
 566  702 l
s  566  727 m
 559  716 l
 559  706 l
 561  704 l
 566  702 l
 570  702 l
s 1107 2415 m
 547 2415 l
s  547 2415 m
 547  626 l
s  547  626 m
1107  626 l
s 1107  626 m
1107 2415 l
s  861  870 m
 861  860 l
 871  850 l
s  881  850 m
 871  850 l
 861  839 l
s  861  829 m
 861  839 l
 851  850 l
s  840  850 m
 851  850 l
 861  860 l
s  877 1180 m
 877 1170 l
 887 1160 l
s  897 1160 m
 887 1160 l
 877 1150 l
s  877 1140 m
 877 1150 l
 867 1160 l
s  857 1160 m
 867 1160 l
 877 1170 l
s  889 1361 m
 889 1351 l
 900 1341 l
s  910 1341 m
 900 1341 l
 889 1331 l
s  889 1321 m
 889 1331 l
 879 1341 l
s  869 1341 m
 879 1341 l
 889 1351 l
s  897 1490 m
 897 1480 l
 907 1470 l
s  917 1470 m
 907 1470 l
 897 1460 l
s  897 1450 m
 897 1460 l
 887 1470 l
s  877 1470 m
 887 1470 l
 897 1480 l
s  909 1671 m
 909 1661 l
 920 1651 l
s  930 1651 m
 920 1651 l
 909 1641 l
s  909 1631 m
 909 1641 l
 899 1651 l
s  889 1651 m
 899 1651 l
 909 1661 l
s  917 1800 m
 917 1790 l
 927 1780 l
s  937 1780 m
 927 1780 l
 917 1770 l
s  917 1760 m
 917 1770 l
 907 1780 l
s  897 1780 m
 907 1780 l
 917 1790 l
s  920 1853 m
 920 1843 l
 930 1833 l
s  940 1833 m
 930 1833 l
 920 1823 l
s  920 1812 m
 920 1823 l
 910 1833 l
s  899 1833 m
 910 1833 l
 920 1843 l
s  926 1981 m
 926 1971 l
 936 1961 l
s  946 1961 m
 936 1961 l
 926 1951 l
s  926 1941 m
 926 1951 l
 916 1961 l
s  906 1961 m
 916 1961 l
 926 1971 l
s  934 2163 m
 934 2153 l
 944 2143 l
s  954 2143 m
 944 2143 l
 934 2133 l
s  934 2123 m
 934 2133 l
 924 2143 l
s  914 2143 m
 924 2143 l
 934 2153 l
s  939 2292 m
 939 2281 l
 949 2271 l
s  959 2271 m
 949 2271 l
 939 2261 l
s  939 2251 m
 939 2261 l
 929 2271 l
s  919 2271 m
 929 2271 l
 939 2281 l
s  547 2371 m
 554 2371 l
s  554 2281 m
 547 2281 l
s  547 2192 m
 568 2192 l
s  554 2102 m
 547 2102 l
s  547 2013 m
 554 2013 l
s  554 1923 m
 547 1923 l
s  547 1834 m
 554 1834 l
s  568 1744 m
 547 1744 l
s  547 1655 m
 554 1655 l
s  554 1565 m
 547 1565 l
s  547 1476 m
 554 1476 l
s  554 1386 m
 547 1386 l
s  547 1297 m
 568 1297 l
s  554 1207 m
 547 1207 l
s  547 1118 m
 554 1118 l
s  554 1029 m
 547 1029 l
s  547  939 m
 554  939 l
s  568  850 m
 547  850 l
s  547  760 m
 554  760 l
s  554  671 m
 547  671 l
s  444 2254 m
 444 2195 l
s  470 2169 m
 466 2166 l
 463 2169 l
 466 2172 l
 470 2172 l
 476 2169 l
 480 2166 l
 483 2156 l
 483 2143 l
 480 2133 l
 473 2130 l
 463 2130 l
 457 2133 l
 453 2143 l
 453 2153 l
s  483 2143 m
 480 2136 l
 473 2133 l
 463 2133 l
 457 2136 l
 453 2143 l
s  453 2143 m
 450 2136 l
 444 2130 l
 437 2127 l
 427 2127 l
 421 2130 l
 418 2133 l
 414 2143 l
 414 2156 l
 418 2166 l
 421 2169 l
 427 2172 l
 431 2172 l
 434 2169 l
 431 2166 l
 427 2169 l
s  447 2133 m
 437 2130 l
 427 2130 l
 421 2133 l
 418 2136 l
 414 2143 l
s  444 1806 m
 444 1748 l
s  470 1722 m
 466 1718 l
 463 1722 l
 466 1725 l
 470 1725 l
 476 1722 l
 480 1718 l
 483 1708 l
 483 1695 l
 480 1686 l
 476 1682 l
 470 1679 l
 463 1679 l
 457 1682 l
 450 1692 l
 444 1708 l
 440 1715 l
 434 1722 l
 424 1725 l
 414 1725 l
s  483 1695 m
 480 1689 l
 476 1686 l
 470 1682 l
 463 1682 l
 457 1686 l
 450 1695 l
 444 1708 l
s  421 1725 m
 424 1722 l
 424 1715 l
 418 1699 l
 418 1689 l
 421 1682 l
 424 1679 l
s  424 1715 m
 414 1699 l
 414 1686 l
 418 1682 l
 424 1679 l
 431 1679 l
s  444 1359 m
 444 1300 l
s  470 1268 m
 473 1261 l
 483 1251 l
 414 1251 l
s  480 1255 m
 414 1255 l
s  414 1268 m
 414 1238 l
s  483  853 m
 480  863 l
 470  869 l
 453  872 l
 444  872 l
 427  869 l
 418  863 l
 414  853 l
 414  846 l
 418  837 l
 427  830 l
 444  827 l
 453  827 l
 470  830 l
 480  837 l
 483  846 l
 483  853 l
s  483  853 m
 480  859 l
 476  863 l
 470  866 l
 453  869 l
 444  869 l
 427  866 l
 421  863 l
 418  859 l
 414  853 l
s  414  846 m
 418  840 l
 421  837 l
 427  833 l
 444  830 l
 453  830 l
 470  833 l
 476  837 l
 480  840 l
 483  846 l
s 1100 2371 m
1107 2371 l
s 1107 2281 m
1100 2281 l
s 1087 2192 m
1107 2192 l
s 1107 2102 m
1100 2102 l
s 1100 2013 m
1107 2013 l
s 1107 1923 m
1100 1923 l
s 1100 1834 m
1107 1834 l
s 1107 1744 m
1087 1744 l
s 1100 1655 m
1107 1655 l
s 1107 1565 m
1100 1565 l
s 1100 1476 m
1107 1476 l
s 1107 1386 m
1100 1386 l
s 1087 1297 m
1107 1297 l
s 1107 1207 m
1100 1207 l
s 1100 1118 m
1107 1118 l
s 1107 1029 m
1100 1029 l
s 1100  939 m
1107  939 l
s 1107  850 m
1087  850 l
s 1100  760 m
1107  760 l
s 1107  671 m
1100  671 l
s  547 2415 m
 547 2395 l
s  594 2409 m
 594 2415 l
s  641 2415 m
 641 2409 l
s  687 2409 m
 687 2415 l
s  734 2415 m
 734 2409 l
s  780 2395 m
 780 2415 l
s  827 2415 m
 827 2409 l
s  874 2409 m
 874 2415 l
s  920 2415 m
 920 2409 l
s  967 2409 m
 967 2415 l
s 1013 2415 m
1013 2395 l
s 1060 2409 m
1060 2415 l
s 1107 2415 m
1107 2409 l
s  577 2588 m
 573 2598 l
 564 2605 l
 547 2608 l
 538 2608 l
 521 2605 l
 512 2598 l
 508 2588 l
 508 2582 l
 512 2572 l
 521 2566 l
 538 2562 l
 547 2562 l
 564 2566 l
 573 2572 l
 577 2582 l
 577 2588 l
s  577 2588 m
 573 2595 l
 570 2598 l
 564 2601 l
 547 2605 l
 538 2605 l
 521 2601 l
 515 2598 l
 512 2595 l
 508 2588 l
s  508 2582 m
 512 2575 l
 515 2572 l
 521 2569 l
 538 2566 l
 547 2566 l
 564 2569 l
 570 2572 l
 573 2575 l
 577 2582 l
s  515 2536 m
 512 2539 l
 508 2536 l
 512 2533 l
 515 2536 l
s  577 2490 m
 573 2500 l
 564 2507 l
 547 2510 l
 538 2510 l
 521 2507 l
 512 2500 l
 508 2490 l
 508 2484 l
 512 2474 l
 521 2468 l
 538 2464 l
 547 2464 l
 564 2468 l
 573 2474 l
 577 2484 l
 577 2490 l
s  577 2490 m
 573 2497 l
 570 2500 l
 564 2504 l
 547 2507 l
 538 2507 l
 521 2504 l
 515 2500 l
 512 2497 l
 508 2490 l
s  508 2484 m
 512 2477 l
 515 2474 l
 521 2471 l
 538 2468 l
 547 2468 l
 564 2471 l
 570 2474 l
 573 2477 l
 577 2484 l
s  810 2588 m
 807 2598 l
 797 2605 l
 780 2608 l
 771 2608 l
 754 2605 l
 745 2598 l
 741 2588 l
 741 2582 l
 745 2572 l
 754 2566 l
 771 2562 l
 780 2562 l
 797 2566 l
 807 2572 l
 810 2582 l
 810 2588 l
s  810 2588 m
 807 2595 l
 803 2598 l
 797 2601 l
 780 2605 l
 771 2605 l
 754 2601 l
 748 2598 l
 745 2595 l
 741 2588 l
s  741 2582 m
 745 2575 l
 748 2572 l
 754 2569 l
 771 2566 l
 780 2566 l
 797 2569 l
 803 2572 l
 807 2575 l
 810 2582 l
s  748 2536 m
 745 2539 l
 741 2536 l
 745 2533 l
 748 2536 l
s  797 2507 m
 793 2504 l
 790 2507 l
 793 2510 l
 797 2510 l
 803 2507 l
 807 2504 l
 810 2494 l
 810 2481 l
 807 2471 l
 803 2468 l
 797 2464 l
 790 2464 l
 784 2468 l
 777 2477 l
 771 2494 l
 767 2500 l
 761 2507 l
 751 2510 l
 741 2510 l
s  810 2481 m
 807 2474 l
 803 2471 l
 797 2468 l
 790 2468 l
 784 2471 l
 777 2481 l
 771 2494 l
s  748 2510 m
 751 2507 l
 751 2500 l
 745 2484 l
 745 2474 l
 748 2468 l
 751 2464 l
s  751 2500 m
 741 2484 l
 741 2471 l
 745 2468 l
 751 2464 l
 758 2464 l
s 1043 2588 m
1040 2598 l
1030 2605 l
1013 2608 l
1004 2608 l
 987 2605 l
 978 2598 l
 974 2588 l
 974 2582 l
 978 2572 l
 987 2566 l
1004 2562 l
1013 2562 l
1030 2566 l
1040 2572 l
1043 2582 l
1043 2588 l
s 1043 2588 m
1040 2595 l
1036 2598 l
1030 2601 l
1013 2605 l
1004 2605 l
 987 2601 l
 981 2598 l
 978 2595 l
 974 2588 l
s  974 2582 m
 978 2575 l
 981 2572 l
 987 2569 l
1004 2566 l
1013 2566 l
1030 2569 l
1036 2572 l
1040 2575 l
1043 2582 l
s  981 2536 m
 978 2539 l
 974 2536 l
 978 2533 l
 981 2536 l
s 1036 2481 m
 974 2481 l
s 1043 2477 m
 974 2477 l
s 1043 2477 m
 994 2513 l
 994 2461 l
s  974 2490 m
 974 2468 l
s  547  646 m
 547  626 l
s  594  626 m
 594  633 l
s  641  633 m
 641  626 l
s  687  626 m
 687  633 l
s  734  633 m
 734  626 l
s  780  626 m
 780  646 l
s  827  633 m
 827  626 l
s  874  626 m
 874  633 l
s  920  633 m
 920  626 l
s  967  626 m
 967  633 l
s 1013  646 m
1013  626 l
s 1060  626 m
1060  633 l
s 1107  633 m
1107  626 l
s  690  870 m
 690  829 l
 731  829 l
 731  870 l
 690  870 l
s  698 1180 m
 698 1140 l
 739 1140 l
 739 1180 l
 698 1180 l
s  705 1361 m
 705 1321 l
 745 1321 l
 745 1361 l
 705 1361 l
s  709 1490 m
 709 1450 l
 749 1450 l
 749 1490 l
 709 1490 l
s  716 1671 m
 716 1631 l
 756 1631 l
 756 1671 l
 716 1671 l
s  720 1800 m
 720 1760 l
 760 1760 l
 760 1800 l
 720 1800 l
s  721 1853 m
 721 1812 l
 762 1812 l
 762 1853 l
 721 1853 l
s  725 1981 m
 725 1941 l
 765 1941 l
 765 1981 l
 725 1981 l
s  729 2163 m
 729 2123 l
 769 2123 l
 769 2163 l
 729 2163 l
s  732 2292 m
 732 2251 l
 772 2251 l
 772 2292 l
 732 2292 l
s  605  870 m
 585  850 l
 605  829 l
 625  850 l
 605  870 l
s  607 1180 m
 587 1160 l
 607 1140 l
 627 1160 l
 607 1180 l
s  609 1361 m
 589 1341 l
 609 1321 l
 629 1341 l
 609 1361 l
s  611 1490 m
 590 1470 l
 611 1450 l
 631 1470 l
 611 1490 l
s  613 1671 m
 593 1651 l
 613 1631 l
 633 1651 l
 613 1671 l
s  614 1800 m
 594 1780 l
 614 1760 l
 634 1780 l
 614 1800 l
s  615 1853 m
 595 1833 l
 615 1812 l
 635 1833 l
 615 1853 l
s  616 1981 m
 596 1961 l
 616 1941 l
 636 1961 l
 616 1981 l
s  617 2163 m
 597 2143 l
 617 2123 l
 638 2143 l
 617 2163 l
s  618 2292 m
 598 2271 l
 618 2251 l
 638 2271 l
 618 2292 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
s 1233 2892 m
1233 2824 l
s 1236 2892 m
1236 2824 l
s 1223 2892 m
1236 2892 l
s 1223 2824 m
1246 2824 l
s 1269 2869 m
1269 2824 l
s 1272 2869 m
1272 2824 l
s 1272 2860 m
1279 2866 l
1288 2869 l
1295 2869 l
1305 2866 l
1308 2860 l
1308 2824 l
s 1295 2869 m
1301 2866 l
1305 2860 l
1305 2824 l
s 1259 2869 m
1272 2869 l
s 1259 2824 m
1282 2824 l
s 1295 2824 m
1318 2824 l
s 1360 2905 m
1354 2899 l
1347 2889 l
1341 2876 l
1337 2860 l
1337 2847 l
1341 2830 l
1347 2817 l
1354 2807 l
1360 2801 l
s 1354 2899 m
1347 2886 l
1344 2876 l
1341 2860 l
1341 2847 l
1344 2830 l
1347 2820 l
1354 2807 l
s 1386 2892 m
1386 2824 l
s 1390 2892 m
1390 2824 l
s 1409 2873 m
1409 2847 l
s 1376 2892 m
1429 2892 l
1429 2873 l
1425 2892 l
s 1390 2860 m
1409 2860 l
s 1376 2824 m
1399 2824 l
s 1452 2853 m
1448 2850 l
1452 2847 l
1455 2850 l
1452 2853 l
s 1452 2830 m
1452 2785 l
s 1455 2830 m
1455 2785 l
s 1442 2830 m
1455 2830 l
s 1442 2785 m
1465 2785 l
s 1481 2905 m
1487 2899 l
1494 2889 l
1500 2876 l
1504 2860 l
1504 2847 l
1500 2830 l
1494 2817 l
1487 2807 l
1481 2801 l
s 1487 2899 m
1494 2886 l
1497 2876 l
1500 2860 l
1500 2847 l
1497 2830 l
1494 2820 l
1487 2807 l
s  314 1770 m
 314 1712 l
s  353 1682 m
 285 1682 l
s  353 1679 m
 285 1679 l
s  353 1692 m
 353 1679 l
s  285 1692 m
 285 1669 l
s  330 1646 m
 285 1646 l
s  330 1643 m
 285 1643 l
s  320 1643 m
 327 1637 l
 330 1627 l
 330 1620 l
 327 1611 l
 320 1607 l
 285 1607 l
s  330 1620 m
 327 1614 l
 320 1611 l
 285 1611 l
s  330 1656 m
 330 1643 l
s  285 1656 m
 285 1633 l
s  285 1620 m
 285 1598 l
s  366 1555 m
 360 1562 l
 350 1568 l
 337 1575 l
 320 1578 l
 307 1578 l
 291 1575 l
 278 1568 l
 268 1562 l
 262 1555 l
s  360 1562 m
 347 1568 l
 337 1571 l
 320 1575 l
 307 1575 l
 291 1571 l
 281 1568 l
 268 1562 l
s  327 1503 m
 330 1509 l
 330 1516 l
 327 1526 l
 317 1532 l
 307 1536 l
 298 1536 l
 291 1532 l
 288 1529 l
 285 1523 l
 285 1516 l
 288 1506 l
 298 1500 l
 307 1496 l
 317 1496 l
 324 1500 l
 340 1513 l
 347 1516 l
 353 1516 l
 356 1513 l
 356 1506 l
 353 1500 l
 347 1493 l
s  330 1516 m
 327 1523 l
 317 1529 l
 307 1532 l
 294 1532 l
 288 1529 l
s  285 1516 m
 288 1509 l
 298 1503 l
 307 1500 l
 320 1500 l
 327 1503 l
 337 1509 l
 343 1513 l
 350 1513 l
 353 1509 l
 353 1503 l
 347 1493 l
s  324 1441 m
 330 1438 l
 317 1438 l
 324 1441 l
 327 1444 l
 330 1451 l
 330 1464 l
 327 1470 l
 324 1474 l
 317 1474 l
 314 1470 l
 311 1464 l
 304 1447 l
 301 1441 l
 298 1438 l
s  320 1474 m
 317 1470 l
 314 1464 l
 307 1447 l
 304 1441 l
 301 1438 l
 291 1438 l
 288 1441 l
 285 1447 l
 285 1461 l
 288 1467 l
 291 1470 l
 298 1474 l
 285 1474 l
 291 1470 l
s  366 1418 m
 360 1412 l
 350 1405 l
 337 1399 l
 320 1395 l
 307 1395 l
 291 1399 l
 278 1405 l
 268 1412 l
 262 1418 l
s  360 1412 m
 347 1405 l
 337 1402 l
 320 1399 l
 307 1399 l
 291 1402 l
 281 1405 l
 268 1412 l
s  162 1668 m
 122 1668 l
s  162 1666 m
 122 1666 l
s  150 1655 m
 135 1655 l
s  162 1674 m
 162 1644 l
 150 1644 l
 162 1646 l
s  143 1666 m
 143 1655 l
s  122 1674 m
 122 1660 l
s  162 1631 m
 160 1632 l
 158 1631 l
 160 1629 l
 162 1631 l
s  148 1631 m
 122 1631 l
s  148 1629 m
 122 1629 l
s  148 1636 m
 148 1629 l
s  122 1636 m
 122 1623 l
s  148 1605 m
 147 1608 l
 145 1610 l
 141 1612 l
 137 1612 l
 134 1610 l
 132 1608 l
 130 1605 l
 130 1601 l
 132 1597 l
 134 1595 l
 137 1593 l
 141 1593 l
 145 1595 l
 147 1597 l
 148 1601 l
 148 1605 l
s  147 1608 m
 143 1610 l
 135 1610 l
 132 1608 l
s  132 1597 m
 135 1595 l
 143 1595 l
 147 1597 l
s  145 1595 m
 147 1593 l
 148 1590 l
 147 1590 l
 147 1593 l
s  134 1610 m
 132 1612 l
 128 1614 l
 126 1614 l
 122 1612 l
 121 1606 l
 121 1597 l
 119 1591 l
 117 1590 l
s  126 1614 m
 124 1612 l
 122 1606 l
 122 1597 l
 121 1591 l
 117 1590 l
 115 1590 l
 111 1591 l
 109 1597 l
 109 1608 l
 111 1614 l
 115 1616 l
 117 1616 l
 121 1614 l
 122 1608 l
s  126 1575 m
 124 1577 l
 122 1575 l
 124 1573 l
 126 1575 l
s  154 1528 m
 152 1526 l
 150 1528 l
 152 1530 l
 154 1530 l
 158 1528 l
 160 1526 l
 162 1521 l
 162 1513 l
 160 1508 l
 158 1506 l
 154 1504 l
 150 1504 l
 147 1506 l
 143 1511 l
 139 1521 l
 137 1524 l
 134 1528 l
 128 1530 l
 122 1530 l
s  162 1513 m
 160 1509 l
 158 1508 l
 154 1506 l
 150 1506 l
 147 1508 l
 143 1513 l
 139 1521 l
s  126 1530 m
 128 1528 l
 128 1524 l
 124 1515 l
 124 1509 l
 126 1506 l
 128 1504 l
s  128 1524 m
 122 1515 l
 122 1508 l
 124 1506 l
 128 1504 l
 132 1504 l
   5 setlinewidth
s 2298 2122 m
2239 2122 l
s 2298 2119 m
2239 2119 l
s 2289 2119 m
2295 2113 l
2298 2108 l
2298 2102 l
2295 2094 l
2289 2088 l
2281 2085 l
2275 2085 l
2267 2088 l
2262 2094 l
2259 2102 l
2259 2108 l
2262 2113 l
2267 2119 l
s 2298 2102 m
2295 2097 l
2289 2091 l
2281 2088 l
2275 2088 l
2267 2091 l
2262 2097 l
2259 2102 l
s 2298 2130 m
2298 2119 l
s 2239 2130 m
2239 2111 l
s 2292 2066 m
2292 2016 l
s 2275 2066 m
2275 2016 l
s 2306 1988 m
2309 1982 l
2317 1974 l
2259 1974 l
s 2315 1976 m
2259 1976 l
s 2259 1988 m
2259 1962 l
s 2298 1728 m
2239 1728 l
s 2298 1725 m
2239 1725 l
s 2289 1728 m
2295 1733 l
2298 1739 l
2298 1744 l
2295 1753 l
2289 1758 l
2281 1761 l
2275 1761 l
2267 1758 l
2262 1753 l
2259 1744 l
2259 1739 l
2262 1733 l
2267 1728 l
s 2298 1744 m
2295 1750 l
2289 1756 l
2281 1758 l
2275 1758 l
2267 1756 l
2262 1750 l
2259 1744 l
s 2239 1736 m
2239 1716 l
s 2292 1702 m
2292 1652 l
s 2275 1702 m
2275 1652 l
s 2317 1616 m
2315 1624 l
2306 1630 l
2292 1633 l
2284 1633 l
2270 1630 l
2262 1624 l
2259 1616 l
2259 1610 l
2262 1602 l
2270 1596 l
2284 1593 l
2292 1593 l
2306 1596 l
2315 1602 l
2317 1610 l
2317 1616 l
s 2317 1616 m
2315 1621 l
2312 1624 l
2306 1627 l
2292 1630 l
2284 1630 l
2270 1627 l
2264 1624 l
2262 1621 l
2259 1616 l
s 2259 1610 m
2262 1605 l
2264 1602 l
2270 1599 l
2284 1596 l
2292 1596 l
2306 1599 l
2312 1602 l
2315 1605 l
2317 1610 l
s 2264 1571 m
2262 1574 l
2259 1571 l
2262 1568 l
2264 1571 l
s 2306 1546 m
2303 1543 l
2301 1546 l
2303 1549 l
2306 1549 l
2312 1546 l
2315 1543 l
2317 1535 l
2317 1523 l
2315 1515 l
2312 1512 l
2306 1509 l
2301 1509 l
2295 1512 l
2289 1521 l
2284 1535 l
2281 1540 l
2275 1546 l
2267 1549 l
2259 1549 l
s 2317 1523 m
2315 1518 l
2312 1515 l
2306 1512 l
2301 1512 l
2295 1515 l
2289 1523 l
2284 1535 l
s 2264 1549 m
2267 1546 l
2267 1540 l
2262 1526 l
2262 1518 l
2264 1512 l
2267 1509 l
s 2267 1540 m
2259 1526 l
2259 1515 l
2262 1512 l
2267 1509 l
2273 1509 l
s 2284 1490 m
2284 1440 l
s 2317 1403 m
2315 1412 l
2306 1417 l
2292 1420 l
2284 1420 l
2270 1417 l
2262 1412 l
2259 1403 l
2259 1398 l
2262 1389 l
2270 1384 l
2284 1381 l
2292 1381 l
2306 1384 l
2315 1389 l
2317 1398 l
2317 1403 l
s 2317 1403 m
2315 1409 l
2312 1412 l
2306 1414 l
2292 1417 l
2284 1417 l
2270 1414 l
2264 1412 l
2262 1409 l
2259 1403 l
s 2259 1398 m
2262 1392 l
2264 1389 l
2270 1386 l
2284 1384 l
2292 1384 l
2306 1386 l
2312 1389 l
2315 1392 l
2317 1398 l
s 2264 1358 m
2262 1361 l
2259 1358 l
2262 1356 l
2264 1358 l
s 2306 1333 m
2303 1331 l
2301 1333 l
2303 1336 l
2306 1336 l
2312 1333 l
2315 1331 l
2317 1322 l
2317 1311 l
2315 1303 l
2309 1300 l
2301 1300 l
2295 1303 l
2292 1311 l
2292 1319 l
s 2317 1311 m
2315 1305 l
2309 1303 l
2301 1303 l
2295 1305 l
2292 1311 l
s 2292 1311 m
2289 1305 l
2284 1300 l
2278 1297 l
2270 1297 l
2264 1300 l
2262 1303 l
2259 1311 l
2259 1322 l
2262 1331 l
2264 1333 l
2270 1336 l
2273 1336 l
2275 1333 l
2273 1331 l
2270 1333 l
s 2287 1303 m
2278 1300 l
2270 1300 l
2264 1303 l
2262 1305 l
2259 1311 l
s 2329 1213 m
2323 1219 l
2315 1224 l
2303 1230 l
2289 1233 l
2278 1233 l
2264 1230 l
2253 1224 l
2245 1219 l
2239 1213 l
s 2323 1219 m
2312 1224 l
2303 1227 l
2289 1230 l
2278 1230 l
2264 1227 l
2256 1224 l
2245 1219 l
s 2298 1191 m
2259 1191 l
s 2298 1188 m
2259 1188 l
s 2281 1188 m
2289 1185 l
2295 1180 l
2298 1174 l
2298 1166 l
2295 1163 l
2292 1163 l
2289 1166 l
2292 1168 l
2295 1166 l
s 2298 1199 m
2298 1188 l
s 2259 1199 m
2259 1180 l
s 2292 1143 m
2289 1143 l
2289 1146 l
2292 1146 l
2295 1143 l
2298 1138 l
2298 1126 l
2295 1121 l
2292 1118 l
2287 1115 l
2267 1115 l
2262 1112 l
2259 1110 l
s 2292 1118 m
2267 1118 l
2262 1115 l
2259 1110 l
2259 1107 l
s 2287 1118 m
2284 1121 l
2281 1138 l
2278 1146 l
2273 1149 l
2267 1149 l
2262 1146 l
2259 1138 l
2259 1129 l
2262 1124 l
2267 1118 l
s 2281 1138 m
2278 1143 l
2273 1146 l
2267 1146 l
2262 1143 l
2259 1138 l
s 2298 1087 m
2259 1087 l
s 2298 1084 m
2259 1084 l
s 2289 1084 m
2295 1079 l
2298 1070 l
2298 1065 l
2295 1056 l
2289 1054 l
2259 1054 l
s 2298 1065 m
2295 1059 l
2289 1056 l
2259 1056 l
s 2298 1096 m
2298 1084 l
s 2259 1096 m
2259 1076 l
s 2259 1065 m
2259 1045 l
s 2317  998 m
2259  998 l
s 2317  995 m
2259  995 l
s 2289  998 m
2295 1003 l
2298 1009 l
2298 1015 l
2295 1023 l
2289 1029 l
2281 1031 l
2275 1031 l
2267 1029 l
2262 1023 l
2259 1015 l
2259 1009 l
2262 1003 l
2267  998 l
s 2298 1015 m
2295 1020 l
2289 1026 l
2281 1029 l
2275 1029 l
2267 1026 l
2262 1020 l
2259 1015 l
s 2317 1006 m
2317  995 l
s 2259  998 m
2259  987 l
s 2298  956 m
2295  964 l
2289  970 l
2281  973 l
2275  973 l
2267  970 l
2262  964 l
2259  956 l
2259  950 l
2262  942 l
2267  936 l
2275  933 l
2281  933 l
2289  936 l
2295  942 l
2298  950 l
2298  956 l
s 2298  956 m
2295  961 l
2289  967 l
2281  970 l
2275  970 l
2267  967 l
2262  961 l
2259  956 l
s 2259  950 m
2262  945 l
2267  939 l
2275  936 l
2281  936 l
2289  939 l
2295  945 l
2298  950 l
s 2298  911 m
2259  911 l
s 2298  908 m
2259  908 l
s 2289  908 m
2295  903 l
2298  894 l
2298  889 l
2295  880 l
2289  878 l
2259  878 l
s 2298  889 m
2295  883 l
2289  880 l
2259  880 l
s 2289  878 m
2295  872 l
2298  864 l
2298  858 l
2295  850 l
2289  847 l
2259  847 l
s 2298  858 m
2295  852 l
2289  850 l
2259  850 l
s 2298  919 m
2298  908 l
s 2259  919 m
2259  900 l
s 2259  889 m
2259  869 l
s 2259  858 m
2259  838 l
s 2329  824 m
2323  819 l
2315  813 l
2303  808 l
2289  805 l
2278  805 l
2264  808 l
2253  813 l
2245  819 l
2239  824 l
s 2323  819 m
2312  813 l
2303  810 l
2289  808 l
2278  808 l
2264  810 l
2256  813 l
2245  819 l
s 2136 2342 m
2133 2342 l
2133 2345 l
2136 2345 l
2138 2342 l
2140 2338 l
2140 2328 l
2138 2324 l
2136 2321 l
2131 2319 l
2115 2319 l
2110 2317 l
2108 2314 l
s 2136 2321 m
2115 2321 l
2110 2319 l
2108 2314 l
2108 2312 l
s 2131 2321 m
2129 2324 l
2126 2338 l
2124 2345 l
2119 2347 l
2115 2347 l
2110 2345 l
2108 2338 l
2108 2331 l
2110 2326 l
2115 2321 l
s 2126 2338 m
2124 2342 l
2119 2345 l
2115 2345 l
2110 2342 l
2108 2338 l
s 2166 2300 m
2161 2296 l
2154 2291 l
2145 2286 l
2133 2284 l
2124 2284 l
2112 2286 l
2103 2291 l
2096 2296 l
2091 2300 l
s 2161 2296 m
2152 2291 l
2145 2289 l
2133 2286 l
2124 2286 l
2112 2289 l
2105 2291 l
2096 2296 l
s 2157 2188 m
2108 2188 l
s 2157 2186 m
2108 2186 l
s 2157 2195 m
2157 2168 l
2154 2161 l
2152 2158 l
2147 2156 l
2140 2156 l
2136 2158 l
2133 2161 l
2131 2168 l
2131 2186 l
s 2157 2168 m
2154 2163 l
2152 2161 l
2147 2158 l
2140 2158 l
2136 2161 l
2133 2163 l
2131 2168 l
s 2108 2195 m
2108 2179 l
s 2140 2137 m
2108 2137 l
s 2140 2135 m
2108 2135 l
s 2126 2135 m
2133 2133 l
2138 2128 l
2140 2123 l
2140 2116 l
2138 2114 l
2136 2114 l
2133 2116 l
2136 2119 l
2138 2116 l
s 2140 2144 m
2140 2135 l
s 2108 2144 m
2108 2128 l
s 2140 2088 m
2138 2095 l
2133 2100 l
2126 2102 l
2122 2102 l
2115 2100 l
2110 2095 l
2108 2088 l
2108 2084 l
2110 2077 l
2115 2072 l
2122 2070 l
2126 2070 l
2133 2072 l
2138 2077 l
2140 2084 l
2140 2088 l
s 2140 2088 m
2138 2093 l
2133 2098 l
2126 2100 l
2122 2100 l
2115 2098 l
2110 2093 l
2108 2088 l
s 2108 2084 m
2110 2079 l
2115 2074 l
2122 2072 l
2126 2072 l
2133 2074 l
2138 2079 l
2140 2084 l
s 2157 2051 m
2108 2051 l
s 2157 2049 m
2108 2049 l
s 2133 2049 m
2138 2044 l
2140 2039 l
2140 2035 l
2138 2028 l
2133 2023 l
2126 2021 l
2122 2021 l
2115 2023 l
2110 2028 l
2108 2035 l
2108 2039 l
2110 2044 l
2115 2049 l
s 2140 2035 m
2138 2030 l
2133 2025 l
2126 2023 l
2122 2023 l
2115 2025 l
2110 2030 l
2108 2035 l
s 2157 2058 m
2157 2049 l
s 2166 1988 m
2161 1993 l
2154 1997 l
2145 2002 l
2133 2004 l
2124 2004 l
2112 2002 l
2103 1997 l
2096 1993 l
2091 1988 l
s 2161 1993 m
2152 1997 l
2145 2000 l
2133 2002 l
2124 2002 l
2112 2000 l
2105 1997 l
2096 1993 l
s 2147 1967 m
2150 1962 l
2157 1955 l
2108 1955 l
s 2154 1958 m
2108 1958 l
s 2108 1967 m
2108 1946 l
s 2166 1928 m
2161 1923 l
2154 1918 l
2145 1914 l
2133 1911 l
2124 1911 l
2112 1914 l
2103 1918 l
2096 1923 l
2091 1928 l
s 2161 1923 m
2152 1918 l
2145 1916 l
2133 1914 l
2124 1914 l
2112 1916 l
2105 1918 l
2096 1923 l
s 2136 1893 m
2136 1851 l
s 2122 1893 m
2122 1851 l
s 2157 1820 m
2154 1827 l
2147 1832 l
2136 1834 l
2129 1834 l
2117 1832 l
2110 1827 l
2108 1820 l
2108 1816 l
2110 1809 l
2117 1804 l
2129 1802 l
2136 1802 l
2147 1804 l
2154 1809 l
2157 1816 l
2157 1820 l
s 2157 1820 m
2154 1825 l
2152 1827 l
2147 1830 l
2136 1832 l
2129 1832 l
2117 1830 l
2112 1827 l
2110 1825 l
2108 1820 l
s 2108 1816 m
2110 1811 l
2112 1809 l
2117 1806 l
2129 1804 l
2136 1804 l
2147 1806 l
2152 1809 l
2154 1811 l
2157 1816 l
   3 setlinewidth
s 2134  776 m
2085  776 l
s 2134  774 m
2085  774 l
s 2120  760 m
2102  760 l
s 2134  783 m
2134  746 l
2120  746 l
2134  748 l
s 2111  774 m
2111  760 l
s 2085  783 m
2085  767 l
s 2102  713 m
2057  713 l
s 2106  711 m
2057  711 l
s 2106  711 m
2071  737 l
2071  699 l
s 2057  720 m
2057  704 l
s 1911  776 m
1862  776 l
s 1911  774 m
1862  774 l
s 1897  760 m
1878  760 l
s 1911  783 m
1911  746 l
1897  746 l
1911  748 l
s 1887  774 m
1887  760 l
s 1862  783 m
1862  767 l
s 1873  732 m
1871  730 l
1869  732 l
1871  734 l
1873  734 l
1878  732 l
1880  730 l
1883  723 l
1883  713 l
1880  706 l
1876  704 l
1869  704 l
1864  706 l
1862  713 l
1862  720 l
s 1883  713 m
1880  709 l
1876  706 l
1869  706 l
1864  709 l
1862  713 l
s 1862  713 m
1859  709 l
1855  704 l
1850  702 l
1843  702 l
1838  704 l
1836  706 l
1834  713 l
1834  723 l
1836  730 l
1838  732 l
1843  734 l
1845  734 l
1848  732 l
1845  730 l
1843  732 l
s 1857  706 m
1850  704 l
1843  704 l
1838  706 l
1836  709 l
1834  713 l
s 1765  776 m
1716  776 l
s 1765  774 m
1716  774 l
s 1751  760 m
1733  760 l
s 1765  783 m
1765  746 l
1751  746 l
1765  748 l
s 1742  774 m
1742  760 l
s 1716  783 m
1716  767 l
s 1728  732 m
1726  730 l
1723  732 l
1726  734 l
1728  734 l
1733  732 l
1735  730 l
1737  723 l
1737  713 l
1735  706 l
1733  704 l
1728  702 l
1723  702 l
1719  704 l
1714  711 l
1709  723 l
1707  727 l
1702  732 l
1695  734 l
1688  734 l
s 1737  713 m
1735  709 l
1733  706 l
1728  704 l
1723  704 l
1719  706 l
1714  713 l
1709  723 l
s 1693  734 m
1695  732 l
1695  727 l
1691  716 l
1691  709 l
1693  704 l
1695  702 l
s 1695  727 m
1688  716 l
1688  706 l
1691  704 l
1695  702 l
1700  702 l
s 2225 2415 m
1666 2415 l
s 1666 2415 m
1666  626 l
s 1666  626 m
2225  626 l
s 2225  626 m
2225 2415 l
s 2087  870 m
2087  860 l
2097  850 l
s 2107  850 m
2097  850 l
2087  839 l
s 2087  829 m
2087  839 l
2077  850 l
s 2067  850 m
2077  850 l
2087  860 l
s 2006 1180 m
2006 1170 l
2016 1160 l
s 2026 1160 m
2016 1160 l
2006 1150 l
s 2006 1140 m
2006 1150 l
1996 1160 l
s 1986 1160 m
1996 1160 l
2006 1170 l
s 2114 1361 m
2114 1351 l
2124 1341 l
s 2135 1341 m
2124 1341 l
2114 1331 l
s 2114 1321 m
2114 1331 l
2104 1341 l
s 2094 1341 m
2104 1341 l
2114 1351 l
s 2043 1490 m
2043 1480 l
2053 1470 l
s 2063 1470 m
2053 1470 l
2043 1460 l
s 2043 1450 m
2043 1460 l
2033 1470 l
s 2023 1470 m
2033 1470 l
2043 1480 l
s 2067 1671 m
2067 1661 l
2077 1651 l
s 2087 1651 m
2077 1651 l
2067 1641 l
s 2067 1631 m
2067 1641 l
2057 1651 l
s 2047 1651 m
2057 1651 l
2067 1661 l
s 2001 1800 m
2001 1790 l
2011 1780 l
s 2022 1780 m
2011 1780 l
2001 1770 l
s 2001 1760 m
2001 1770 l
1991 1780 l
s 1981 1780 m
1991 1780 l
2001 1790 l
s 1952 1853 m
1952 1843 l
1963 1833 l
s 1973 1833 m
1963 1833 l
1952 1823 l
s 1952 1812 m
1952 1823 l
1942 1833 l
s 1932 1833 m
1942 1833 l
1952 1843 l
s 1872 1981 m
1872 1971 l
1882 1961 l
s 1892 1961 m
1882 1961 l
1872 1951 l
s 1872 1941 m
1872 1951 l
1862 1961 l
s 1852 1961 m
1862 1961 l
1872 1971 l
s 1711 2163 m
1711 2153 l
1721 2143 l
s 1731 2143 m
1721 2143 l
1711 2133 l
s 1711 2123 m
1711 2133 l
1701 2143 l
s 1691 2143 m
1701 2143 l
1711 2153 l
s 1666 2371 m
1673 2371 l
s 1673 2281 m
1666 2281 l
s 1666 2192 m
1686 2192 l
s 1673 2102 m
1666 2102 l
s 1666 2013 m
1673 2013 l
s 1673 1923 m
1666 1923 l
s 1666 1834 m
1673 1834 l
s 1686 1744 m
1666 1744 l
s 1666 1655 m
1673 1655 l
s 1673 1565 m
1666 1565 l
s 1666 1476 m
1673 1476 l
s 1673 1386 m
1666 1386 l
s 1666 1297 m
1686 1297 l
s 1673 1207 m
1666 1207 l
s 1666 1118 m
1673 1118 l
s 1673 1029 m
1666 1029 l
s 1666  939 m
1673  939 l
s 1686  850 m
1666  850 l
s 1666  760 m
1673  760 l
s 1673  671 m
1666  671 l
s 2218 2371 m
2225 2371 l
s 2225 2281 m
2218 2281 l
s 2205 2192 m
2225 2192 l
s 2225 2102 m
2218 2102 l
s 2218 2013 m
2225 2013 l
s 2225 1923 m
2218 1923 l
s 2218 1834 m
2225 1834 l
s 2225 1744 m
2205 1744 l
s 2218 1655 m
2225 1655 l
s 2225 1565 m
2218 1565 l
s 2218 1476 m
2225 1476 l
s 2225 1386 m
2218 1386 l
s 2205 1297 m
2225 1297 l
s 2225 1207 m
2218 1207 l
s 2218 1118 m
2225 1118 l
s 2225 1029 m
2218 1029 l
s 2218  939 m
2225  939 l
s 2225  850 m
2205  850 l
s 2218  760 m
2225  760 l
s 2225  671 m
2218  671 l
s 1666 2415 m
1666 2395 l
s 1736 2409 m
1736 2415 l
s 1806 2415 m
1806 2409 l
s 1876 2409 m
1876 2415 l
s 1946 2415 m
1946 2409 l
s 2015 2395 m
2015 2415 l
s 2085 2415 m
2085 2409 l
s 2155 2409 m
2155 2415 l
s 2225 2415 m
2225 2409 l
s 1695 2588 m
1692 2598 l
1682 2605 l
1666 2608 l
1656 2608 l
1640 2605 l
1630 2598 l
1627 2588 l
1627 2582 l
1630 2572 l
1640 2566 l
1656 2562 l
1666 2562 l
1682 2566 l
1692 2572 l
1695 2582 l
1695 2588 l
s 1695 2588 m
1692 2595 l
1689 2598 l
1682 2601 l
1666 2605 l
1656 2605 l
1640 2601 l
1633 2598 l
1630 2595 l
1627 2588 l
s 1627 2582 m
1630 2575 l
1633 2572 l
1640 2569 l
1656 2566 l
1666 2566 l
1682 2569 l
1689 2572 l
1692 2575 l
1695 2582 l
s 1633 2536 m
1630 2539 l
1627 2536 l
1630 2533 l
1633 2536 l
s 1695 2490 m
1692 2500 l
1682 2507 l
1666 2510 l
1656 2510 l
1640 2507 l
1630 2500 l
1627 2490 l
1627 2484 l
1630 2474 l
1640 2468 l
1656 2464 l
1666 2464 l
1682 2468 l
1692 2474 l
1695 2484 l
1695 2490 l
s 1695 2490 m
1692 2497 l
1689 2500 l
1682 2504 l
1666 2507 l
1656 2507 l
1640 2504 l
1633 2500 l
1630 2497 l
1627 2490 l
s 1627 2484 m
1630 2477 l
1633 2474 l
1640 2471 l
1656 2468 l
1666 2468 l
1682 2471 l
1689 2474 l
1692 2477 l
1695 2484 l
s 2045 2588 m
2042 2598 l
2032 2605 l
2015 2608 l
2006 2608 l
1989 2605 l
1980 2598 l
1976 2588 l
1976 2582 l
1980 2572 l
1989 2566 l
2006 2562 l
2015 2562 l
2032 2566 l
2042 2572 l
2045 2582 l
2045 2588 l
s 2045 2588 m
2042 2595 l
2038 2598 l
2032 2601 l
2015 2605 l
2006 2605 l
1989 2601 l
1983 2598 l
1980 2595 l
1976 2588 l
s 1976 2582 m
1980 2575 l
1983 2572 l
1989 2569 l
2006 2566 l
2015 2566 l
2032 2569 l
2038 2572 l
2042 2575 l
2045 2582 l
s 1983 2536 m
1980 2539 l
1976 2536 l
1980 2533 l
1983 2536 l
s 2032 2500 m
2035 2494 l
2045 2484 l
1976 2484 l
s 2042 2487 m
1976 2487 l
s 1976 2500 m
1976 2471 l
s 1666  646 m
1666  626 l
s 1736  626 m
1736  633 l
s 1806  633 m
1806  626 l
s 1876  626 m
1876  633 l
s 1946  633 m
1946  626 l
s 2015  626 m
2015  646 l
s 2085  633 m
2085  626 l
s 2155  626 m
2155  633 l
s 2225  633 m
2225  626 l
s 1865  870 m
1865  829 l
1905  829 l
1905  870 l
1865  870 l
s 1830 1180 m
1830 1140 l
1870 1140 l
1870 1180 l
1830 1180 l
s 1871 1361 m
1871 1321 l
1911 1321 l
1911 1361 l
1871 1361 l
s 1833 1490 m
1833 1450 l
1873 1450 l
1873 1490 l
1833 1490 l
s 1850 1671 m
1850 1631 l
1890 1631 l
1890 1671 l
1850 1671 l
s 1824 1800 m
1824 1760 l
1864 1760 l
1864 1800 l
1824 1800 l
s 1806 1853 m
1806 1812 l
1846 1812 l
1846 1853 l
1806 1853 l
s 1774 1981 m
1774 1941 l
1814 1941 l
1814 1981 l
1774 1981 l
s 1699 2163 m
1699 2123 l
1739 2123 l
1739 2163 l
1699 2163 l
s 1652 2292 m
1652 2251 l
1692 2251 l
1692 2292 l
1652 2292 l
s 1725  870 m
1705  850 l
1725  829 l
1745  850 l
1725  870 l
s 1720 1180 m
1700 1160 l
1720 1140 l
1740 1160 l
1720 1180 l
s 1729 1361 m
1708 1341 l
1729 1321 l
1749 1341 l
1729 1361 l
s 1715 1490 m
1695 1470 l
1715 1450 l
1735 1470 l
1715 1490 l
s 1722 1671 m
1702 1651 l
1722 1631 l
1742 1651 l
1722 1671 l
s 1717 1800 m
1697 1780 l
1717 1760 l
1737 1780 l
1717 1800 l
s 1714 1853 m
1694 1833 l
1714 1812 l
1734 1833 l
1714 1853 l
s 1708 1981 m
1688 1961 l
1708 1941 l
1728 1961 l
1708 1981 l
s 1689 2163 m
1669 2143 l
1689 2123 l
1709 2143 l
1689 2163 l
s 1675 2292 m
1655 2271 l
1675 2251 l
1695 2271 l
1675 2292 l
   5 setlinewidth
s 1597 2342 m
1548 2342 l
s 1597 2340 m
1548 2340 l
s 1574 2340 m
1579 2335 l
1581 2331 l
1581 2326 l
1579 2319 l
1574 2314 l
1567 2312 l
1562 2312 l
1555 2314 l
1551 2319 l
1548 2326 l
1548 2331 l
1551 2335 l
1555 2340 l
s 1581 2326 m
1579 2321 l
1574 2317 l
1567 2314 l
1562 2314 l
1555 2317 l
1551 2321 l
1548 2326 l
s 1597 2349 m
1597 2340 l
s 1607 2298 m
1602 2293 l
1595 2289 l
1586 2284 l
1574 2282 l
1565 2282 l
1553 2284 l
1544 2289 l
1537 2293 l
1532 2298 l
s 1602 2293 m
1593 2289 l
1586 2286 l
1574 2284 l
1565 2284 l
1553 2286 l
1546 2289 l
1537 2293 l
s 1597 2186 m
1548 2186 l
s 1597 2184 m
1548 2184 l
s 1597 2193 m
1597 2165 l
1595 2158 l
1593 2156 l
1588 2154 l
1581 2154 l
1576 2156 l
1574 2158 l
1572 2165 l
1572 2184 l
s 1597 2165 m
1595 2161 l
1593 2158 l
1588 2156 l
1581 2156 l
1576 2158 l
1574 2161 l
1572 2165 l
s 1548 2193 m
1548 2177 l
s 1581 2135 m
1548 2135 l
s 1581 2133 m
1548 2133 l
s 1567 2133 m
1574 2130 l
1579 2126 l
1581 2121 l
1581 2114 l
1579 2112 l
1576 2112 l
1574 2114 l
1576 2116 l
1579 2114 l
s 1581 2142 m
1581 2133 l
s 1548 2142 m
1548 2126 l
s 1581 2086 m
1579 2093 l
1574 2098 l
1567 2100 l
1562 2100 l
1555 2098 l
1551 2093 l
1548 2086 l
1548 2081 l
1551 2074 l
1555 2070 l
1562 2067 l
1567 2067 l
1574 2070 l
1579 2074 l
1581 2081 l
1581 2086 l
s 1581 2086 m
1579 2091 l
1574 2095 l
1567 2098 l
1562 2098 l
1555 2095 l
1551 2091 l
1548 2086 l
s 1548 2081 m
1551 2077 l
1555 2072 l
1562 2070 l
1567 2070 l
1574 2072 l
1579 2077 l
1581 2081 l
s 1597 2049 m
1548 2049 l
s 1597 2046 m
1548 2046 l
s 1574 2046 m
1579 2042 l
1581 2037 l
1581 2032 l
1579 2025 l
1574 2021 l
1567 2018 l
1562 2018 l
1555 2021 l
1551 2025 l
1548 2032 l
1548 2037 l
1551 2042 l
1555 2046 l
s 1581 2032 m
1579 2028 l
1574 2023 l
1567 2021 l
1562 2021 l
1555 2023 l
1551 2028 l
1548 2032 l
s 1597 2056 m
1597 2046 l
s 1607 1986 m
1602 1990 l
1595 1995 l
1586 2000 l
1574 2002 l
1565 2002 l
1553 2000 l
1544 1995 l
1537 1990 l
1532 1986 l
s 1602 1990 m
1593 1995 l
1586 1997 l
1574 2000 l
1565 2000 l
1553 1997 l
1546 1995 l
1537 1990 l
s 1588 1965 m
1590 1960 l
1597 1953 l
1548 1953 l
s 1595 1955 m
1548 1955 l
s 1548 1965 m
1548 1944 l
s 1607 1925 m
1602 1921 l
1595 1916 l
1586 1911 l
1574 1909 l
1565 1909 l
1553 1911 l
1544 1916 l
1537 1921 l
1532 1925 l
s 1602 1921 m
1593 1916 l
1586 1914 l
1574 1911 l
1565 1911 l
1553 1914 l
1546 1916 l
1537 1921 l
s 1576 1890 m
1576 1848 l
s 1562 1890 m
1562 1848 l
s 1597 1818 m
1595 1825 l
1588 1830 l
1576 1832 l
1569 1832 l
1558 1830 l
1551 1825 l
1548 1818 l
1548 1813 l
1551 1806 l
1558 1802 l
1569 1799 l
1576 1799 l
1588 1802 l
1595 1806 l
1597 1813 l
1597 1818 l
s 1597 1818 m
1595 1823 l
1593 1825 l
1588 1827 l
1576 1830 l
1569 1830 l
1558 1827 l
1553 1825 l
1551 1823 l
1548 1818 l
s 1548 1813 m
1551 1809 l
1553 1806 l
1558 1804 l
1569 1802 l
1576 1802 l
1588 1804 l
1593 1806 l
1595 1809 l
1597 1813 l
s 1553 1781 m
1551 1783 l
1548 1781 l
1551 1778 l
1553 1781 l
s 1588 1760 m
1586 1757 l
1583 1760 l
1586 1762 l
1588 1762 l
1593 1760 l
1595 1757 l
1597 1750 l
1597 1741 l
1595 1734 l
1593 1732 l
1588 1729 l
1583 1729 l
1579 1732 l
1574 1739 l
1569 1750 l
1567 1755 l
1562 1760 l
1555 1762 l
1548 1762 l
s 1597 1741 m
1595 1736 l
1593 1734 l
1588 1732 l
1583 1732 l
1579 1734 l
1574 1741 l
1569 1750 l
s 1553 1762 m
1555 1760 l
1555 1755 l
1551 1743 l
1551 1736 l
1553 1732 l
1555 1729 l
s 1555 1755 m
1548 1743 l
1548 1734 l
1551 1732 l
1555 1729 l
1560 1729 l
   3 setlinewidth
s 1530  776 m
1481  776 l
s 1530  774 m
1481  774 l
s 1516  760 m
1498  760 l
s 1530  783 m
1530  746 l
1516  746 l
1530  748 l
s 1507  774 m
1507  760 l
s 1481  783 m
1481  767 l
s 1498  713 m
1453  713 l
s 1502  711 m
1453  711 l
s 1502  711 m
1467  737 l
1467  699 l
s 1453  720 m
1453  704 l
s 1351  776 m
1302  776 l
s 1351  774 m
1302  774 l
s 1337  760 m
1319  760 l
s 1351  783 m
1351  746 l
1337  746 l
1351  748 l
s 1328  774 m
1328  760 l
s 1302  783 m
1302  767 l
s 1314  732 m
1312  730 l
1309  732 l
1312  734 l
1314  734 l
1319  732 l
1321  730 l
1323  723 l
1323  713 l
1321  706 l
1316  704 l
1309  704 l
1305  706 l
1302  713 l
1302  720 l
s 1323  713 m
1321  709 l
1316  706 l
1309  706 l
1305  709 l
1302  713 l
s 1302  713 m
1300  709 l
1295  704 l
1291  702 l
1284  702 l
1279  704 l
1277  706 l
1274  713 l
1274  723 l
1277  730 l
1279  732 l
1284  734 l
1286  734 l
1288  732 l
1286  730 l
1284  732 l
s 1298  706 m
1291  704 l
1284  704 l
1279  706 l
1277  709 l
1274  713 l
s 1217  776 m
1168  776 l
s 1217  774 m
1168  774 l
s 1203  760 m
1184  760 l
s 1217  783 m
1217  746 l
1203  746 l
1217  748 l
s 1194  774 m
1194  760 l
s 1168  783 m
1168  767 l
s 1180  732 m
1177  730 l
1175  732 l
1177  734 l
1180  734 l
1184  732 l
1187  730 l
1189  723 l
1189  713 l
1187  706 l
1184  704 l
1180  702 l
1175  702 l
1170  704 l
1166  711 l
1161  723 l
1159  727 l
1154  732 l
1147  734 l
1140  734 l
s 1189  713 m
1187  709 l
1184  706 l
1180  704 l
1175  704 l
1170  706 l
1166  713 l
1161  723 l
s 1145  734 m
1147  732 l
1147  727 l
1143  716 l
1143  709 l
1145  704 l
1147  702 l
s 1147  727 m
1140  716 l
1140  706 l
1143  704 l
1147  702 l
1152  702 l
s 1666 2415 m
1107 2415 l
s 1107 2415 m
1107  626 l
s 1107  626 m
1666  626 l
s 1666  626 m
1666 2415 l
s 1494  870 m
1494  860 l
1504  850 l
s 1514  850 m
1504  850 l
1494  839 l
s 1494  829 m
1494  839 l
1484  850 l
s 1474  850 m
1484  850 l
1494  860 l
s 1482 1180 m
1482 1170 l
1492 1160 l
s 1502 1160 m
1492 1160 l
1482 1150 l
s 1482 1140 m
1482 1150 l
1472 1160 l
s 1462 1160 m
1472 1160 l
1482 1170 l
s 1478 1361 m
1478 1351 l
1488 1341 l
s 1498 1341 m
1488 1341 l
1478 1331 l
s 1478 1321 m
1478 1331 l
1468 1341 l
s 1458 1341 m
1468 1341 l
1478 1351 l
s 1468 1490 m
1468 1480 l
1478 1470 l
s 1488 1470 m
1478 1470 l
1468 1460 l
s 1468 1450 m
1468 1460 l
1458 1470 l
s 1448 1470 m
1458 1470 l
1468 1480 l
s 1452 1671 m
1452 1661 l
1462 1651 l
s 1472 1651 m
1462 1651 l
1452 1641 l
s 1452 1631 m
1452 1641 l
1442 1651 l
s 1432 1651 m
1442 1651 l
1452 1661 l
s 1430 1800 m
1430 1790 l
1440 1780 l
s 1450 1780 m
1440 1780 l
1430 1770 l
s 1430 1760 m
1430 1770 l
1420 1780 l
s 1410 1780 m
1420 1780 l
1430 1790 l
s 1423 1853 m
1423 1843 l
1433 1833 l
s 1443 1833 m
1433 1833 l
1423 1823 l
s 1423 1812 m
1423 1823 l
1413 1833 l
s 1403 1833 m
1413 1833 l
1423 1843 l
s 1400 1981 m
1400 1971 l
1410 1961 l
s 1420 1961 m
1410 1961 l
1400 1951 l
s 1400 1941 m
1400 1951 l
1389 1961 l
s 1379 1961 m
1389 1961 l
1400 1971 l
s 1368 2163 m
1368 2153 l
1378 2143 l
s 1388 2143 m
1378 2143 l
1368 2133 l
s 1368 2123 m
1368 2133 l
1358 2143 l
s 1348 2143 m
1358 2143 l
1368 2153 l
s 1345 2292 m
1345 2281 l
1355 2271 l
s 1365 2271 m
1355 2271 l
1345 2261 l
s 1345 2251 m
1345 2261 l
1335 2271 l
s 1324 2271 m
1335 2271 l
1345 2281 l
s 1107 2371 m
1113 2371 l
s 1113 2281 m
1107 2281 l
s 1107 2192 m
1127 2192 l
s 1113 2102 m
1107 2102 l
s 1107 2013 m
1113 2013 l
s 1113 1923 m
1107 1923 l
s 1107 1834 m
1113 1834 l
s 1127 1744 m
1107 1744 l
s 1107 1655 m
1113 1655 l
s 1113 1565 m
1107 1565 l
s 1107 1476 m
1113 1476 l
s 1113 1386 m
1107 1386 l
s 1107 1297 m
1127 1297 l
s 1113 1207 m
1107 1207 l
s 1107 1118 m
1113 1118 l
s 1113 1029 m
1107 1029 l
s 1107  939 m
1113  939 l
s 1127  850 m
1107  850 l
s 1107  760 m
1113  760 l
s 1113  671 m
1107  671 l
s 1659 2371 m
1666 2371 l
s 1666 2281 m
1659 2281 l
s 1646 2192 m
1666 2192 l
s 1666 2102 m
1659 2102 l
s 1659 2013 m
1666 2013 l
s 1666 1923 m
1659 1923 l
s 1659 1834 m
1666 1834 l
s 1666 1744 m
1646 1744 l
s 1659 1655 m
1666 1655 l
s 1666 1565 m
1659 1565 l
s 1659 1476 m
1666 1476 l
s 1666 1386 m
1659 1386 l
s 1646 1297 m
1666 1297 l
s 1666 1207 m
1659 1207 l
s 1659 1118 m
1666 1118 l
s 1666 1029 m
1659 1029 l
s 1659  939 m
1666  939 l
s 1666  850 m
1646  850 l
s 1659  760 m
1666  760 l
s 1666  671 m
1659  671 l
s 1107 2415 m
1107 2395 l
s 1147 2409 m
1147 2415 l
s 1187 2415 m
1187 2409 l
s 1226 2409 m
1226 2415 l
s 1266 2415 m
1266 2409 l
s 1306 2395 m
1306 2415 l
s 1346 2415 m
1346 2409 l
s 1386 2409 m
1386 2415 l
s 1426 2415 m
1426 2409 l
s 1466 2409 m
1466 2415 l
s 1506 2415 m
1506 2395 l
s 1546 2409 m
1546 2415 l
s 1586 2415 m
1586 2409 l
s 1626 2409 m
1626 2415 l
s 1666 2415 m
1666 2409 l
s 1136 2588 m
1133 2598 l
1123 2605 l
1107 2608 l
1097 2608 l
1081 2605 l
1071 2598 l
1068 2588 l
1068 2582 l
1071 2572 l
1081 2566 l
1097 2562 l
1107 2562 l
1123 2566 l
1133 2572 l
1136 2582 l
1136 2588 l
s 1136 2588 m
1133 2595 l
1129 2598 l
1123 2601 l
1107 2605 l
1097 2605 l
1081 2601 l
1074 2598 l
1071 2595 l
1068 2588 l
s 1068 2582 m
1071 2575 l
1074 2572 l
1081 2569 l
1097 2566 l
1107 2566 l
1123 2569 l
1129 2572 l
1133 2575 l
1136 2582 l
s 1074 2536 m
1071 2539 l
1068 2536 l
1071 2533 l
1074 2536 l
s 1136 2490 m
1133 2500 l
1123 2507 l
1107 2510 l
1097 2510 l
1081 2507 l
1071 2500 l
1068 2490 l
1068 2484 l
1071 2474 l
1081 2468 l
1097 2464 l
1107 2464 l
1123 2468 l
1133 2474 l
1136 2484 l
1136 2490 l
s 1136 2490 m
1133 2497 l
1129 2500 l
1123 2504 l
1107 2507 l
1097 2507 l
1081 2504 l
1074 2500 l
1071 2497 l
1068 2490 l
s 1068 2484 m
1071 2477 l
1074 2474 l
1081 2471 l
1097 2468 l
1107 2468 l
1123 2471 l
1129 2474 l
1133 2477 l
1136 2484 l
s 1336 2588 m
1332 2598 l
1323 2605 l
1306 2608 l
1297 2608 l
1280 2605 l
1270 2598 l
1267 2588 l
1267 2582 l
1270 2572 l
1280 2566 l
1297 2562 l
1306 2562 l
1323 2566 l
1332 2572 l
1336 2582 l
1336 2588 l
s 1336 2588 m
1332 2595 l
1329 2598 l
1323 2601 l
1306 2605 l
1297 2605 l
1280 2601 l
1274 2598 l
1270 2595 l
1267 2588 l
s 1267 2582 m
1270 2575 l
1274 2572 l
1280 2569 l
1297 2566 l
1306 2566 l
1323 2569 l
1329 2572 l
1332 2575 l
1336 2582 l
s 1274 2536 m
1270 2539 l
1267 2536 l
1270 2533 l
1274 2536 l
s 1323 2500 m
1326 2494 l
1336 2484 l
1267 2484 l
s 1332 2487 m
1267 2487 l
s 1267 2500 m
1267 2471 l
s 1535 2588 m
1532 2598 l
1522 2605 l
1506 2608 l
1496 2608 l
1480 2605 l
1470 2598 l
1467 2588 l
1467 2582 l
1470 2572 l
1480 2566 l
1496 2562 l
1506 2562 l
1522 2566 l
1532 2572 l
1535 2582 l
1535 2588 l
s 1535 2588 m
1532 2595 l
1529 2598 l
1522 2601 l
1506 2605 l
1496 2605 l
1480 2601 l
1473 2598 l
1470 2595 l
1467 2588 l
s 1467 2582 m
1470 2575 l
1473 2572 l
1480 2569 l
1496 2566 l
1506 2566 l
1522 2569 l
1529 2572 l
1532 2575 l
1535 2582 l
s 1473 2536 m
1470 2539 l
1467 2536 l
1470 2533 l
1473 2536 l
s 1522 2507 m
1519 2504 l
1516 2507 l
1519 2510 l
1522 2510 l
1529 2507 l
1532 2504 l
1535 2494 l
1535 2481 l
1532 2471 l
1529 2468 l
1522 2464 l
1516 2464 l
1509 2468 l
1503 2477 l
1496 2494 l
1493 2500 l
1487 2507 l
1477 2510 l
1467 2510 l
s 1535 2481 m
1532 2474 l
1529 2471 l
1522 2468 l
1516 2468 l
1509 2471 l
1503 2481 l
1496 2494 l
s 1473 2510 m
1477 2507 l
1477 2500 l
1470 2484 l
1470 2474 l
1473 2468 l
1477 2464 l
s 1477 2500 m
1467 2484 l
1467 2471 l
1470 2468 l
1477 2464 l
1483 2464 l
s 1107  646 m
1107  626 l
s 1147  626 m
1147  633 l
s 1187  633 m
1187  626 l
s 1226  626 m
1226  633 l
s 1266  633 m
1266  626 l
s 1306  626 m
1306  646 l
s 1346  633 m
1346  626 l
s 1386  626 m
1386  633 l
s 1426  633 m
1426  626 l
s 1466  626 m
1466  633 l
s 1506  646 m
1506  626 l
s 1546  626 m
1546  633 l
s 1586  633 m
1586  626 l
s 1626  626 m
1626  633 l
s 1666  633 m
1666  626 l
s 1284  870 m
1284  829 l
1324  829 l
1324  870 l
1284  870 l
s 1280 1180 m
1280 1140 l
1320 1140 l
1320 1180 l
1280 1180 l
s 1278 1361 m
1278 1321 l
1318 1321 l
1318 1361 l
1278 1361 l
s 1274 1490 m
1274 1450 l
1314 1450 l
1314 1490 l
1274 1490 l
s 1266 1671 m
1266 1631 l
1307 1631 l
1307 1671 l
1266 1671 l
s 1256 1800 m
1256 1760 l
1296 1760 l
1296 1800 l
1256 1800 l
s 1253 1853 m
1253 1812 l
1293 1812 l
1293 1853 l
1253 1853 l
s 1242 1981 m
1242 1941 l
1282 1941 l
1282 1981 l
1242 1981 l
s 1226 2163 m
1226 2123 l
1266 2123 l
1266 2163 l
1226 2163 l
s 1215 2292 m
1215 2251 l
1255 2251 l
1255 2292 l
1215 2292 l
s 1172  870 m
1152  850 l
1172  829 l
1192  850 l
1172  870 l
s 1171 1180 m
1150 1160 l
1171 1140 l
1191 1160 l
1171 1180 l
s 1170 1361 m
1150 1341 l
1170 1321 l
1191 1341 l
1170 1361 l
s 1169 1490 m
1149 1470 l
1169 1450 l
1189 1470 l
1169 1490 l
s 1167 1671 m
1147 1651 l
1167 1631 l
1187 1651 l
1167 1671 l
s 1164 1800 m
1144 1780 l
1164 1760 l
1184 1780 l
1164 1800 l
s 1163 1853 m
1143 1833 l
1163 1812 l
1183 1833 l
1163 1853 l
s 1160 1981 m
1140 1961 l
1160 1941 l
1180 1961 l
1160 1981 l
s 1156 2163 m
1135 2143 l
1156 2123 l
1176 2143 l
1156 2163 l
s 1152 2292 m
1132 2271 l
1152 2251 l
1172 2271 l
1152 2292 l
   5 setlinewidth
s 1015 2319 m
1013 2321 l
1010 2319 l
1013 2317 l
1015 2317 l
1020 2321 l
1022 2326 l
1022 2333 l
1020 2340 l
1015 2345 l
1008 2347 l
1003 2347 l
 996 2345 l
 992 2340 l
 989 2333 l
 989 2328 l
 992 2321 l
 996 2317 l
s 1022 2333 m
1020 2338 l
1015 2342 l
1008 2345 l
1003 2345 l
 996 2342 l
 992 2338 l
 989 2333 l
s 1047 2303 m
1043 2298 l
1036 2293 l
1026 2289 l
1015 2286 l
1006 2286 l
 994 2289 l
 985 2293 l
 978 2298 l
 973 2303 l
s 1043 2298 m
1033 2293 l
1026 2291 l
1015 2289 l
1006 2289 l
 994 2291 l
 987 2293 l
 978 2298 l
s 1038 2191 m
 989 2191 l
s 1038 2188 m
 989 2188 l
s 1038 2198 m
1038 2170 l
1036 2163 l
1033 2161 l
1029 2158 l
1022 2158 l
1017 2161 l
1015 2163 l
1013 2170 l
1013 2188 l
s 1038 2170 m
1036 2165 l
1033 2163 l
1029 2161 l
1022 2161 l
1017 2163 l
1015 2165 l
1013 2170 l
s  989 2198 m
 989 2181 l
s 1022 2140 m
 989 2140 l
s 1022 2137 m
 989 2137 l
s 1008 2137 m
1015 2135 l
1020 2130 l
1022 2126 l
1022 2119 l
1020 2116 l
1017 2116 l
1015 2119 l
1017 2121 l
1020 2119 l
s 1022 2147 m
1022 2137 l
s  989 2147 m
 989 2130 l
s 1022 2091 m
1020 2098 l
1015 2102 l
1008 2105 l
1003 2105 l
 996 2102 l
 992 2098 l
 989 2091 l
 989 2086 l
 992 2079 l
 996 2074 l
1003 2072 l
1008 2072 l
1015 2074 l
1020 2079 l
1022 2086 l
1022 2091 l
s 1022 2091 m
1020 2095 l
1015 2100 l
1008 2102 l
1003 2102 l
 996 2100 l
 992 2095 l
 989 2091 l
s  989 2086 m
 992 2081 l
 996 2077 l
1003 2074 l
1008 2074 l
1015 2077 l
1020 2081 l
1022 2086 l
s 1038 2053 m
 989 2053 l
s 1038 2051 m
 989 2051 l
s 1015 2051 m
1020 2046 l
1022 2042 l
1022 2037 l
1020 2030 l
1015 2025 l
1008 2023 l
1003 2023 l
 996 2025 l
 992 2030 l
 989 2037 l
 989 2042 l
 992 2046 l
 996 2051 l
s 1022 2037 m
1020 2032 l
1015 2028 l
1008 2025 l
1003 2025 l
 996 2028 l
 992 2032 l
 989 2037 l
s 1038 2060 m
1038 2051 l
s 1047 1990 m
1043 1995 l
1036 2000 l
1026 2004 l
1015 2007 l
1006 2007 l
 994 2004 l
 985 2000 l
 978 1995 l
 973 1990 l
s 1043 1995 m
1033 2000 l
1026 2002 l
1015 2004 l
1006 2004 l
 994 2002 l
 987 2000 l
 978 1995 l
s 1029 1969 m
1031 1965 l
1038 1958 l
 989 1958 l
s 1036 1960 m
 989 1960 l
s  989 1969 m
 989 1948 l
s 1047 1930 m
1043 1925 l
1036 1921 l
1026 1916 l
1015 1914 l
1006 1914 l
 994 1916 l
 985 1921 l
 978 1925 l
 973 1930 l
s 1043 1925 m
1033 1921 l
1026 1918 l
1015 1916 l
1006 1916 l
 994 1918 l
 987 1921 l
 978 1925 l
s 1017 1895 m
1017 1853 l
s 1003 1895 m
1003 1853 l
s 1038 1823 m
1036 1830 l
1029 1834 l
1017 1837 l
1010 1837 l
 999 1834 l
 992 1830 l
 989 1823 l
 989 1818 l
 992 1811 l
 999 1806 l
1010 1804 l
1017 1804 l
1029 1806 l
1036 1811 l
1038 1818 l
1038 1823 l
s 1038 1823 m
1036 1827 l
1033 1830 l
1029 1832 l
1017 1834 l
1010 1834 l
 999 1832 l
 994 1830 l
 992 1827 l
 989 1823 l
s  989 1818 m
 992 1813 l
 994 1811 l
 999 1809 l
1010 1806 l
1017 1806 l
1029 1809 l
1033 1811 l
1036 1813 l
1038 1818 l
s  994 1785 m
 992 1788 l
 989 1785 l
 992 1783 l
 994 1785 l
s 1033 1746 m
 989 1746 l
s 1038 1743 m
 989 1743 l
s 1038 1743 m
1003 1769 l
1003 1732 l
s  989 1753 m
 989 1736 l
   3 setlinewidth
s  982  776 m
 933  776 l
s  982  774 m
 933  774 l
s  968  760 m
 950  760 l
s  982  783 m
 982  746 l
 968  746 l
 982  748 l
s  959  774 m
 959  760 l
s  933  783 m
 933  767 l
s  950  713 m
 905  713 l
s  954  711 m
 905  711 l
s  954  711 m
 919  737 l
 919  699 l
s  905  720 m
 905  704 l
s  792  776 m
 743  776 l
s  792  774 m
 743  774 l
s  778  760 m
 759  760 l
s  792  783 m
 792  746 l
 778  746 l
 792  748 l
s  769  774 m
 769  760 l
s  743  783 m
 743  767 l
s  755  732 m
 752  730 l
 750  732 l
 752  734 l
 755  734 l
 759  732 l
 762  730 l
 764  723 l
 764  713 l
 762  706 l
 757  704 l
 750  704 l
 745  706 l
 743  713 l
 743  720 l
s  764  713 m
 762  709 l
 757  706 l
 750  706 l
 745  709 l
 743  713 l
s  743  713 m
 741  709 l
 736  704 l
 731  702 l
 724  702 l
 720  704 l
 718  706 l
 715  713 l
 715  723 l
 718  730 l
 720  732 l
 724  734 l
 727  734 l
 729  732 l
 727  730 l
 724  732 l
s  738  706 m
 731  704 l
 724  704 l
 720  706 l
 718  709 l
 715  713 l
s  647  776 m
 598  776 l
s  647  774 m
 598  774 l
s  633  760 m
 614  760 l
s  647  783 m
 647  746 l
 633  746 l
 647  748 l
s  623  774 m
 623  760 l
s  598  783 m
 598  767 l
s  609  732 m
 607  730 l
 605  732 l
 607  734 l
 609  734 l
 614  732 l
 616  730 l
 619  723 l
 619  713 l
 616  706 l
 614  704 l
 609  702 l
 605  702 l
 600  704 l
 595  711 l
 591  723 l
 588  727 l
 584  732 l
 577  734 l
 570  734 l
s  619  713 m
 616  709 l
 614  706 l
 609  704 l
 605  704 l
 600  706 l
 595  713 l
 591  723 l
s  574  734 m
 577  732 l
 577  727 l
 572  716 l
 572  709 l
 574  704 l
 577  702 l
s  577  727 m
 570  716 l
 570  706 l
 572  704 l
 577  702 l
 581  702 l
s 1107 2415 m
 547 2415 l
s  547 2415 m
 547  626 l
s  547  626 m
1107  626 l
s 1107  626 m
1107 2415 l
s  945  870 m
 945  860 l
 955  850 l
s  965  850 m
 955  850 l
 945  839 l
s  945  829 m
 945  839 l
 935  850 l
s  925  850 m
 935  850 l
 945  860 l
s  931 1180 m
 931 1170 l
 941 1160 l
s  951 1160 m
 941 1160 l
 931 1150 l
s  931 1140 m
 931 1150 l
 921 1160 l
s  911 1160 m
 921 1160 l
 931 1170 l
s  926 1361 m
 926 1351 l
 936 1341 l
s  946 1341 m
 936 1341 l
 926 1331 l
s  926 1321 m
 926 1331 l
 916 1341 l
s  906 1341 m
 916 1341 l
 926 1351 l
s  920 1490 m
 920 1480 l
 930 1470 l
s  940 1470 m
 930 1470 l
 920 1460 l
s  920 1450 m
 920 1460 l
 910 1470 l
s  900 1470 m
 910 1470 l
 920 1480 l
s  909 1671 m
 909 1661 l
 919 1651 l
s  929 1651 m
 919 1651 l
 909 1641 l
s  909 1631 m
 909 1641 l
 899 1651 l
s  889 1651 m
 899 1651 l
 909 1661 l
s  896 1800 m
 896 1790 l
 906 1780 l
s  916 1780 m
 906 1780 l
 896 1770 l
s  896 1760 m
 896 1770 l
 886 1780 l
s  876 1780 m
 886 1780 l
 896 1790 l
s  891 1853 m
 891 1843 l
 901 1833 l
s  911 1833 m
 901 1833 l
 891 1823 l
s  891 1812 m
 891 1823 l
 881 1833 l
s  871 1833 m
 881 1833 l
 891 1843 l
s  877 1981 m
 877 1971 l
 887 1961 l
s  897 1961 m
 887 1961 l
 877 1951 l
s  877 1941 m
 877 1951 l
 867 1961 l
s  857 1961 m
 867 1961 l
 877 1971 l
s  856 2163 m
 856 2153 l
 866 2143 l
s  876 2143 m
 866 2143 l
 856 2133 l
s  856 2123 m
 856 2133 l
 846 2143 l
s  836 2143 m
 846 2143 l
 856 2153 l
s  842 2292 m
 842 2281 l
 852 2271 l
s  862 2271 m
 852 2271 l
 842 2261 l
s  842 2251 m
 842 2261 l
 832 2271 l
s  822 2271 m
 832 2271 l
 842 2281 l
s  547 2371 m
 554 2371 l
s  554 2281 m
 547 2281 l
s  547 2192 m
 568 2192 l
s  554 2102 m
 547 2102 l
s  547 2013 m
 554 2013 l
s  554 1923 m
 547 1923 l
s  547 1834 m
 554 1834 l
s  568 1744 m
 547 1744 l
s  547 1655 m
 554 1655 l
s  554 1565 m
 547 1565 l
s  547 1476 m
 554 1476 l
s  554 1386 m
 547 1386 l
s  547 1297 m
 568 1297 l
s  554 1207 m
 547 1207 l
s  547 1118 m
 554 1118 l
s  554 1029 m
 547 1029 l
s  547  939 m
 554  939 l
s  568  850 m
 547  850 l
s  547  760 m
 554  760 l
s  554  671 m
 547  671 l
s  444 2254 m
 444 2195 l
s  470 2169 m
 466 2166 l
 463 2169 l
 466 2172 l
 470 2172 l
 476 2169 l
 480 2166 l
 483 2156 l
 483 2143 l
 480 2133 l
 473 2130 l
 463 2130 l
 457 2133 l
 453 2143 l
 453 2153 l
s  483 2143 m
 480 2136 l
 473 2133 l
 463 2133 l
 457 2136 l
 453 2143 l
s  453 2143 m
 450 2136 l
 444 2130 l
 437 2127 l
 427 2127 l
 421 2130 l
 418 2133 l
 414 2143 l
 414 2156 l
 418 2166 l
 421 2169 l
 427 2172 l
 431 2172 l
 434 2169 l
 431 2166 l
 427 2169 l
s  447 2133 m
 437 2130 l
 427 2130 l
 421 2133 l
 418 2136 l
 414 2143 l
s  444 1806 m
 444 1748 l
s  470 1722 m
 466 1718 l
 463 1722 l
 466 1725 l
 470 1725 l
 476 1722 l
 480 1718 l
 483 1708 l
 483 1695 l
 480 1686 l
 476 1682 l
 470 1679 l
 463 1679 l
 457 1682 l
 450 1692 l
 444 1708 l
 440 1715 l
 434 1722 l
 424 1725 l
 414 1725 l
s  483 1695 m
 480 1689 l
 476 1686 l
 470 1682 l
 463 1682 l
 457 1686 l
 450 1695 l
 444 1708 l
s  421 1725 m
 424 1722 l
 424 1715 l
 418 1699 l
 418 1689 l
 421 1682 l
 424 1679 l
s  424 1715 m
 414 1699 l
 414 1686 l
 418 1682 l
 424 1679 l
 431 1679 l
s  444 1359 m
 444 1300 l
s  470 1268 m
 473 1261 l
 483 1251 l
 414 1251 l
s  480 1255 m
 414 1255 l
s  414 1268 m
 414 1238 l
s  483  853 m
 480  863 l
 470  869 l
 453  872 l
 444  872 l
 427  869 l
 418  863 l
 414  853 l
 414  846 l
 418  837 l
 427  830 l
 444  827 l
 453  827 l
 470  830 l
 480  837 l
 483  846 l
 483  853 l
s  483  853 m
 480  859 l
 476  863 l
 470  866 l
 453  869 l
 444  869 l
 427  866 l
 421  863 l
 418  859 l
 414  853 l
s  414  846 m
 418  840 l
 421  837 l
 427  833 l
 444  830 l
 453  830 l
 470  833 l
 476  837 l
 480  840 l
 483  846 l
s 1100 2371 m
1107 2371 l
s 1107 2281 m
1100 2281 l
s 1087 2192 m
1107 2192 l
s 1107 2102 m
1100 2102 l
s 1100 2013 m
1107 2013 l
s 1107 1923 m
1100 1923 l
s 1100 1834 m
1107 1834 l
s 1107 1744 m
1087 1744 l
s 1100 1655 m
1107 1655 l
s 1107 1565 m
1100 1565 l
s 1100 1476 m
1107 1476 l
s 1107 1386 m
1100 1386 l
s 1087 1297 m
1107 1297 l
s 1107 1207 m
1100 1207 l
s 1100 1118 m
1107 1118 l
s 1107 1029 m
1100 1029 l
s 1100  939 m
1107  939 l
s 1107  850 m
1087  850 l
s 1100  760 m
1107  760 l
s 1107  671 m
1100  671 l
s  547 2415 m
 547 2395 l
s  587 2409 m
 587 2415 l
s  627 2415 m
 627 2409 l
s  667 2409 m
 667 2415 l
s  707 2415 m
 707 2409 l
s  747 2395 m
 747 2415 l
s  787 2415 m
 787 2409 l
s  827 2409 m
 827 2415 l
s  867 2415 m
 867 2409 l
s  907 2409 m
 907 2415 l
s  947 2415 m
 947 2395 l
s  987 2409 m
 987 2415 l
s 1027 2415 m
1027 2409 l
s 1067 2409 m
1067 2415 l
s 1107 2415 m
1107 2409 l
s  577 2588 m
 573 2598 l
 564 2605 l
 547 2608 l
 538 2608 l
 521 2605 l
 512 2598 l
 508 2588 l
 508 2582 l
 512 2572 l
 521 2566 l
 538 2562 l
 547 2562 l
 564 2566 l
 573 2572 l
 577 2582 l
 577 2588 l
s  577 2588 m
 573 2595 l
 570 2598 l
 564 2601 l
 547 2605 l
 538 2605 l
 521 2601 l
 515 2598 l
 512 2595 l
 508 2588 l
s  508 2582 m
 512 2575 l
 515 2572 l
 521 2569 l
 538 2566 l
 547 2566 l
 564 2569 l
 570 2572 l
 573 2575 l
 577 2582 l
s  515 2536 m
 512 2539 l
 508 2536 l
 512 2533 l
 515 2536 l
s  577 2490 m
 573 2500 l
 564 2507 l
 547 2510 l
 538 2510 l
 521 2507 l
 512 2500 l
 508 2490 l
 508 2484 l
 512 2474 l
 521 2468 l
 538 2464 l
 547 2464 l
 564 2468 l
 573 2474 l
 577 2484 l
 577 2490 l
s  577 2490 m
 573 2497 l
 570 2500 l
 564 2504 l
 547 2507 l
 538 2507 l
 521 2504 l
 515 2500 l
 512 2497 l
 508 2490 l
s  508 2484 m
 512 2477 l
 515 2474 l
 521 2471 l
 538 2468 l
 547 2468 l
 564 2471 l
 570 2474 l
 573 2477 l
 577 2484 l
s  776 2588 m
 773 2598 l
 763 2605 l
 747 2608 l
 737 2608 l
 721 2605 l
 711 2598 l
 708 2588 l
 708 2582 l
 711 2572 l
 721 2566 l
 737 2562 l
 747 2562 l
 763 2566 l
 773 2572 l
 776 2582 l
 776 2588 l
s  776 2588 m
 773 2595 l
 770 2598 l
 763 2601 l
 747 2605 l
 737 2605 l
 721 2601 l
 715 2598 l
 711 2595 l
 708 2588 l
s  708 2582 m
 711 2575 l
 715 2572 l
 721 2569 l
 737 2566 l
 747 2566 l
 763 2569 l
 770 2572 l
 773 2575 l
 776 2582 l
s  715 2536 m
 711 2539 l
 708 2536 l
 711 2533 l
 715 2536 l
s  763 2500 m
 767 2494 l
 776 2484 l
 708 2484 l
s  773 2487 m
 708 2487 l
s  708 2500 m
 708 2471 l
s  976 2588 m
 973 2598 l
 963 2605 l
 947 2608 l
 937 2608 l
 921 2605 l
 911 2598 l
 908 2588 l
 908 2582 l
 911 2572 l
 921 2566 l
 937 2562 l
 947 2562 l
 963 2566 l
 973 2572 l
 976 2582 l
 976 2588 l
s  976 2588 m
 973 2595 l
 970 2598 l
 963 2601 l
 947 2605 l
 937 2605 l
 921 2601 l
 914 2598 l
 911 2595 l
 908 2588 l
s  908 2582 m
 911 2575 l
 914 2572 l
 921 2569 l
 937 2566 l
 947 2566 l
 963 2569 l
 970 2572 l
 973 2575 l
 976 2582 l
s  914 2536 m
 911 2539 l
 908 2536 l
 911 2533 l
 914 2536 l
s  963 2507 m
 960 2504 l
 957 2507 l
 960 2510 l
 963 2510 l
 970 2507 l
 973 2504 l
 976 2494 l
 976 2481 l
 973 2471 l
 970 2468 l
 963 2464 l
 957 2464 l
 950 2468 l
 944 2477 l
 937 2494 l
 934 2500 l
 927 2507 l
 918 2510 l
 908 2510 l
s  976 2481 m
 973 2474 l
 970 2471 l
 963 2468 l
 957 2468 l
 950 2471 l
 944 2481 l
 937 2494 l
s  914 2510 m
 918 2507 l
 918 2500 l
 911 2484 l
 911 2474 l
 914 2468 l
 918 2464 l
s  918 2500 m
 908 2484 l
 908 2471 l
 911 2468 l
 918 2464 l
 924 2464 l
s  547  646 m
 547  626 l
s  587  626 m
 587  633 l
s  627  633 m
 627  626 l
s  667  626 m
 667  633 l
s  707  633 m
 707  626 l
s  747  626 m
 747  646 l
s  787  633 m
 787  626 l
s  827  626 m
 827  633 l
s  867  633 m
 867  626 l
s  907  626 m
 907  633 l
s  947  646 m
 947  626 l
s  987  626 m
 987  633 l
s 1027  633 m
1027  626 l
s 1067  626 m
1067  633 l
s 1107  633 m
1107  626 l
s  732  870 m
 732  829 l
 773  829 l
 773  870 l
 732  870 l
s  726 1180 m
 726 1140 l
 766 1140 l
 766 1180 l
 726 1180 l
s  723 1361 m
 723 1321 l
 764 1321 l
 764 1361 l
 723 1361 l
s  720 1490 m
 720 1450 l
 760 1450 l
 760 1490 l
 720 1490 l
s  715 1671 m
 715 1631 l
 756 1631 l
 756 1671 l
 715 1671 l
s  709 1800 m
 709 1760 l
 749 1760 l
 749 1800 l
 709 1800 l
s  707 1853 m
 707 1812 l
 747 1812 l
 747 1853 l
 707 1853 l
s  700 1981 m
 700 1941 l
 740 1941 l
 740 1981 l
 700 1981 l
s  690 2163 m
 690 2123 l
 730 2123 l
 730 2163 l
 690 2163 l
s  683 2292 m
 683 2251 l
 723 2251 l
 723 2292 l
 683 2292 l
s  616  870 m
 596  850 l
 616  829 l
 636  850 l
 616  870 l
s  615 1180 m
 594 1160 l
 615 1140 l
 635 1160 l
 615 1180 l
s  614 1361 m
 594 1341 l
 614 1321 l
 634 1341 l
 614 1361 l
s  613 1490 m
 593 1470 l
 613 1450 l
 633 1470 l
 613 1490 l
s  612 1671 m
 592 1651 l
 612 1631 l
 632 1651 l
 612 1671 l
s  610 1800 m
 590 1780 l
 610 1760 l
 630 1780 l
 610 1800 l
s  609 1853 m
 589 1833 l
 609 1812 l
 629 1833 l
 609 1853 l
s  607 1981 m
 587 1961 l
 607 1941 l
 627 1961 l
 607 1981 l
s  604 2163 m
 584 2143 l
 604 2123 l
 624 2143 l
 604 2163 l
s  602 2292 m
 582 2271 l
 602 2251 l
 622 2271 l
 602 2292 l
s
saveobj restore
showpage
%!PS-Adobe 1.0
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
s 1233 2892 m
1233 2824 l
s 1236 2892 m
1236 2824 l
s 1223 2892 m
1236 2892 l
s 1223 2824 m
1246 2824 l
s 1269 2869 m
1269 2824 l
s 1272 2869 m
1272 2824 l
s 1272 2860 m
1279 2866 l
1288 2869 l
1295 2869 l
1305 2866 l
1308 2860 l
1308 2824 l
s 1295 2869 m
1301 2866 l
1305 2860 l
1305 2824 l
s 1259 2869 m
1272 2869 l
s 1259 2824 m
1282 2824 l
s 1295 2824 m
1318 2824 l
s 1360 2905 m
1354 2899 l
1347 2889 l
1341 2876 l
1337 2860 l
1337 2847 l
1341 2830 l
1347 2817 l
1354 2807 l
1360 2801 l
s 1354 2899 m
1347 2886 l
1344 2876 l
1341 2860 l
1341 2847 l
1344 2830 l
1347 2820 l
1354 2807 l
s 1386 2892 m
1386 2824 l
s 1390 2892 m
1390 2824 l
s 1409 2873 m
1409 2847 l
s 1376 2892 m
1429 2892 l
1429 2873 l
1425 2892 l
s 1390 2860 m
1409 2860 l
s 1376 2824 m
1399 2824 l
s 1452 2853 m
1448 2850 l
1452 2847 l
1455 2850 l
1452 2853 l
s 1452 2830 m
1452 2785 l
s 1455 2830 m
1455 2785 l
s 1442 2830 m
1455 2830 l
s 1442 2785 m
1465 2785 l
s 1481 2905 m
1487 2899 l
1494 2889 l
1500 2876 l
1504 2860 l
1504 2847 l
1500 2830 l
1494 2817 l
1487 2807 l
1481 2801 l
s 1487 2899 m
1494 2886 l
1497 2876 l
1500 2860 l
1500 2847 l
1497 2830 l
1494 2820 l
1487 2807 l
s  314 1770 m
 314 1712 l
s  353 1682 m
 285 1682 l
s  353 1679 m
 285 1679 l
s  353 1692 m
 353 1679 l
s  285 1692 m
 285 1669 l
s  330 1646 m
 285 1646 l
s  330 1643 m
 285 1643 l
s  320 1643 m
 327 1637 l
 330 1627 l
 330 1620 l
 327 1611 l
 320 1607 l
 285 1607 l
s  330 1620 m
 327 1614 l
 320 1611 l
 285 1611 l
s  330 1656 m
 330 1643 l
s  285 1656 m
 285 1633 l
s  285 1620 m
 285 1598 l
s  366 1555 m
 360 1562 l
 350 1568 l
 337 1575 l
 320 1578 l
 307 1578 l
 291 1575 l
 278 1568 l
 268 1562 l
 262 1555 l
s  360 1562 m
 347 1568 l
 337 1571 l
 320 1575 l
 307 1575 l
 291 1571 l
 281 1568 l
 268 1562 l
s  327 1503 m
 330 1509 l
 330 1516 l
 327 1526 l
 317 1532 l
 307 1536 l
 298 1536 l
 291 1532 l
 288 1529 l
 285 1523 l
 285 1516 l
 288 1506 l
 298 1500 l
 307 1496 l
 317 1496 l
 324 1500 l
 340 1513 l
 347 1516 l
 353 1516 l
 356 1513 l
 356 1506 l
 353 1500 l
 347 1493 l
s  330 1516 m
 327 1523 l
 317 1529 l
 307 1532 l
 294 1532 l
 288 1529 l
s  285 1516 m
 288 1509 l
 298 1503 l
 307 1500 l
 320 1500 l
 327 1503 l
 337 1509 l
 343 1513 l
 350 1513 l
 353 1509 l
 353 1503 l
 347 1493 l
s  324 1441 m
 330 1438 l
 317 1438 l
 324 1441 l
 327 1444 l
 330 1451 l
 330 1464 l
 327 1470 l
 324 1474 l
 317 1474 l
 314 1470 l
 311 1464 l
 304 1447 l
 301 1441 l
 298 1438 l
s  320 1474 m
 317 1470 l
 314 1464 l
 307 1447 l
 304 1441 l
 301 1438 l
 291 1438 l
 288 1441 l
 285 1447 l
 285 1461 l
 288 1467 l
 291 1470 l
 298 1474 l
 285 1474 l
 291 1470 l
s  366 1418 m
 360 1412 l
 350 1405 l
 337 1399 l
 320 1395 l
 307 1395 l
 291 1399 l
 278 1405 l
 268 1412 l
 262 1418 l
s  360 1412 m
 347 1405 l
 337 1402 l
 320 1399 l
 307 1399 l
 291 1402 l
 281 1405 l
 268 1412 l
s  162 1668 m
 122 1668 l
s  162 1666 m
 122 1666 l
s  150 1655 m
 135 1655 l
s  162 1674 m
 162 1644 l
 150 1644 l
 162 1646 l
s  143 1666 m
 143 1655 l
s  122 1674 m
 122 1660 l
s  162 1631 m
 160 1632 l
 158 1631 l
 160 1629 l
 162 1631 l
s  148 1631 m
 122 1631 l
s  148 1629 m
 122 1629 l
s  148 1636 m
 148 1629 l
s  122 1636 m
 122 1623 l
s  148 1605 m
 147 1608 l
 145 1610 l
 141 1612 l
 137 1612 l
 134 1610 l
 132 1608 l
 130 1605 l
 130 1601 l
 132 1597 l
 134 1595 l
 137 1593 l
 141 1593 l
 145 1595 l
 147 1597 l
 148 1601 l
 148 1605 l
s  147 1608 m
 143 1610 l
 135 1610 l
 132 1608 l
s  132 1597 m
 135 1595 l
 143 1595 l
 147 1597 l
s  145 1595 m
 147 1593 l
 148 1590 l
 147 1590 l
 147 1593 l
s  134 1610 m
 132 1612 l
 128 1614 l
 126 1614 l
 122 1612 l
 121 1606 l
 121 1597 l
 119 1591 l
 117 1590 l
s  126 1614 m
 124 1612 l
 122 1606 l
 122 1597 l
 121 1591 l
 117 1590 l
 115 1590 l
 111 1591 l
 109 1597 l
 109 1608 l
 111 1614 l
 115 1616 l
 117 1616 l
 121 1614 l
 122 1608 l
s  126 1575 m
 124 1577 l
 122 1575 l
 124 1573 l
 126 1575 l
s  154 1528 m
 152 1526 l
 150 1528 l
 152 1530 l
 154 1530 l
 158 1528 l
 160 1526 l
 162 1521 l
 162 1513 l
 160 1508 l
 156 1506 l
 150 1506 l
 147 1508 l
 145 1513 l
 145 1519 l
s  162 1513 m
 160 1509 l
 156 1508 l
 150 1508 l
 147 1509 l
 145 1513 l
s  145 1513 m
 143 1509 l
 139 1506 l
 135 1504 l
 130 1504 l
 126 1506 l
 124 1508 l
 122 1513 l
 122 1521 l
 124 1526 l
 126 1528 l
 130 1530 l
 132 1530 l
 134 1528 l
 132 1526 l
 130 1528 l
s  141 1508 m
 135 1506 l
 130 1506 l
 126 1508 l
 124 1509 l
 122 1513 l
   5 setlinewidth
s 2298 2122 m
2239 2122 l
s 2298 2119 m
2239 2119 l
s 2289 2119 m
2295 2113 l
2298 2108 l
2298 2102 l
2295 2094 l
2289 2088 l
2281 2085 l
2275 2085 l
2267 2088 l
2262 2094 l
2259 2102 l
2259 2108 l
2262 2113 l
2267 2119 l
s 2298 2102 m
2295 2097 l
2289 2091 l
2281 2088 l
2275 2088 l
2267 2091 l
2262 2097 l
2259 2102 l
s 2298 2130 m
2298 2119 l
s 2239 2130 m
2239 2111 l
s 2292 2066 m
2292 2016 l
s 2275 2066 m
2275 2016 l
s 2306 1988 m
2309 1982 l
2317 1974 l
2259 1974 l
s 2315 1976 m
2259 1976 l
s 2259 1988 m
2259 1962 l
s 2298 1728 m
2239 1728 l
s 2298 1725 m
2239 1725 l
s 2289 1728 m
2295 1733 l
2298 1739 l
2298 1744 l
2295 1753 l
2289 1758 l
2281 1761 l
2275 1761 l
2267 1758 l
2262 1753 l
2259 1744 l
2259 1739 l
2262 1733 l
2267 1728 l
s 2298 1744 m
2295 1750 l
2289 1756 l
2281 1758 l
2275 1758 l
2267 1756 l
2262 1750 l
2259 1744 l
s 2239 1736 m
2239 1716 l
s 2292 1702 m
2292 1652 l
s 2275 1702 m
2275 1652 l
s 2317 1616 m
2315 1624 l
2306 1630 l
2292 1633 l
2284 1633 l
2270 1630 l
2262 1624 l
2259 1616 l
2259 1610 l
2262 1602 l
2270 1596 l
2284 1593 l
2292 1593 l
2306 1596 l
2315 1602 l
2317 1610 l
2317 1616 l
s 2317 1616 m
2315 1621 l
2312 1624 l
2306 1627 l
2292 1630 l
2284 1630 l
2270 1627 l
2264 1624 l
2262 1621 l
2259 1616 l
s 2259 1610 m
2262 1605 l
2264 1602 l
2270 1599 l
2284 1596 l
2292 1596 l
2306 1599 l
2312 1602 l
2315 1605 l
2317 1610 l
s 2264 1571 m
2262 1574 l
2259 1571 l
2262 1568 l
2264 1571 l
s 2306 1546 m
2303 1543 l
2301 1546 l
2303 1549 l
2306 1549 l
2312 1546 l
2315 1543 l
2317 1535 l
2317 1523 l
2315 1515 l
2312 1512 l
2306 1509 l
2301 1509 l
2295 1512 l
2289 1521 l
2284 1535 l
2281 1540 l
2275 1546 l
2267 1549 l
2259 1549 l
s 2317 1523 m
2315 1518 l
2312 1515 l
2306 1512 l
2301 1512 l
2295 1515 l
2289 1523 l
2284 1535 l
s 2264 1549 m
2267 1546 l
2267 1540 l
2262 1526 l
2262 1518 l
2264 1512 l
2267 1509 l
s 2267 1540 m
2259 1526 l
2259 1515 l
2262 1512 l
2267 1509 l
2273 1509 l
s 2284 1490 m
2284 1440 l
s 2317 1403 m
2315 1412 l
2306 1417 l
2292 1420 l
2284 1420 l
2270 1417 l
2262 1412 l
2259 1403 l
2259 1398 l
2262 1389 l
2270 1384 l
2284 1381 l
2292 1381 l
2306 1384 l
2315 1389 l
2317 1398 l
2317 1403 l
s 2317 1403 m
2315 1409 l
2312 1412 l
2306 1414 l
2292 1417 l
2284 1417 l
2270 1414 l
2264 1412 l
2262 1409 l
2259 1403 l
s 2259 1398 m
2262 1392 l
2264 1389 l
2270 1386 l
2284 1384 l
2292 1384 l
2306 1386 l
2312 1389 l
2315 1392 l
2317 1398 l
s 2264 1358 m
2262 1361 l
2259 1358 l
2262 1356 l
2264 1358 l
s 2306 1333 m
2303 1331 l
2301 1333 l
2303 1336 l
2306 1336 l
2312 1333 l
2315 1331 l
2317 1322 l
2317 1311 l
2315 1303 l
2309 1300 l
2301 1300 l
2295 1303 l
2292 1311 l
2292 1319 l
s 2317 1311 m
2315 1305 l
2309 1303 l
2301 1303 l
2295 1305 l
2292 1311 l
s 2292 1311 m
2289 1305 l
2284 1300 l
2278 1297 l
2270 1297 l
2264 1300 l
2262 1303 l
2259 1311 l
2259 1322 l
2262 1331 l
2264 1333 l
2270 1336 l
2273 1336 l
2275 1333 l
2273 1331 l
2270 1333 l
s 2287 1303 m
2278 1300 l
2270 1300 l
2264 1303 l
2262 1305 l
2259 1311 l
s 2329 1213 m
2323 1219 l
2315 1224 l
2303 1230 l
2289 1233 l
2278 1233 l
2264 1230 l
2253 1224 l
2245 1219 l
2239 1213 l
s 2323 1219 m
2312 1224 l
2303 1227 l
2289 1230 l
2278 1230 l
2264 1227 l
2256 1224 l
2245 1219 l
s 2298 1191 m
2259 1191 l
s 2298 1188 m
2259 1188 l
s 2281 1188 m
2289 1185 l
2295 1180 l
2298 1174 l
2298 1166 l
2295 1163 l
2292 1163 l
2289 1166 l
2292 1168 l
2295 1166 l
s 2298 1199 m
2298 1188 l
s 2259 1199 m
2259 1180 l
s 2292 1143 m
2289 1143 l
2289 1146 l
2292 1146 l
2295 1143 l
2298 1138 l
2298 1126 l
2295 1121 l
2292 1118 l
2287 1115 l
2267 1115 l
2262 1112 l
2259 1110 l
s 2292 1118 m
2267 1118 l
2262 1115 l
2259 1110 l
2259 1107 l
s 2287 1118 m
2284 1121 l
2281 1138 l
2278 1146 l
2273 1149 l
2267 1149 l
2262 1146 l
2259 1138 l
2259 1129 l
2262 1124 l
2267 1118 l
s 2281 1138 m
2278 1143 l
2273 1146 l
2267 1146 l
2262 1143 l
2259 1138 l
s 2298 1087 m
2259 1087 l
s 2298 1084 m
2259 1084 l
s 2289 1084 m
2295 1079 l
2298 1070 l
2298 1065 l
2295 1056 l
2289 1054 l
2259 1054 l
s 2298 1065 m
2295 1059 l
2289 1056 l
2259 1056 l
s 2298 1096 m
2298 1084 l
s 2259 1096 m
2259 1076 l
s 2259 1065 m
2259 1045 l
s 2317  998 m
2259  998 l
s 2317  995 m
2259  995 l
s 2289  998 m
2295 1003 l
2298 1009 l
2298 1015 l
2295 1023 l
2289 1029 l
2281 1031 l
2275 1031 l
2267 1029 l
2262 1023 l
2259 1015 l
2259 1009 l
2262 1003 l
2267  998 l
s 2298 1015 m
2295 1020 l
2289 1026 l
2281 1029 l
2275 1029 l
2267 1026 l
2262 1020 l
2259 1015 l
s 2317 1006 m
2317  995 l
s 2259  998 m
2259  987 l
s 2298  956 m
2295  964 l
2289  970 l
2281  973 l
2275  973 l
2267  970 l
2262  964 l
2259  956 l
2259  950 l
2262  942 l
2267  936 l
2275  933 l
2281  933 l
2289  936 l
2295  942 l
2298  950 l
2298  956 l
s 2298  956 m
2295  961 l
2289  967 l
2281  970 l
2275  970 l
2267  967 l
2262  961 l
2259  956 l
s 2259  950 m
2262  945 l
2267  939 l
2275  936 l
2281  936 l
2289  939 l
2295  945 l
2298  950 l
s 2298  911 m
2259  911 l
s 2298  908 m
2259  908 l
s 2289  908 m
2295  903 l
2298  894 l
2298  889 l
2295  880 l
2289  878 l
2259  878 l
s 2298  889 m
2295  883 l
2289  880 l
2259  880 l
s 2289  878 m
2295  872 l
2298  864 l
2298  858 l
2295  850 l
2289  847 l
2259  847 l
s 2298  858 m
2295  852 l
2289  850 l
2259  850 l
s 2298  919 m
2298  908 l
s 2259  919 m
2259  900 l
s 2259  889 m
2259  869 l
s 2259  858 m
2259  838 l
s 2329  824 m
2323  819 l
2315  813 l
2303  808 l
2289  805 l
2278  805 l
2264  808 l
2253  813 l
2245  819 l
2239  824 l
s 2323  819 m
2312  813 l
2303  810 l
2289  808 l
2278  808 l
2264  810 l
2256  813 l
2245  819 l
s 2136 2342 m
2133 2342 l
2133 2345 l
2136 2345 l
2138 2342 l
2140 2338 l
2140 2328 l
2138 2324 l
2136 2321 l
2131 2319 l
2115 2319 l
2110 2317 l
2108 2314 l
s 2136 2321 m
2115 2321 l
2110 2319 l
2108 2314 l
2108 2312 l
s 2131 2321 m
2129 2324 l
2126 2338 l
2124 2345 l
2119 2347 l
2115 2347 l
2110 2345 l
2108 2338 l
2108 2331 l
2110 2326 l
2115 2321 l
s 2126 2338 m
2124 2342 l
2119 2345 l
2115 2345 l
2110 2342 l
2108 2338 l
s 2166 2300 m
2161 2296 l
2154 2291 l
2145 2286 l
2133 2284 l
2124 2284 l
2112 2286 l
2103 2291 l
2096 2296 l
2091 2300 l
s 2161 2296 m
2152 2291 l
2145 2289 l
2133 2286 l
2124 2286 l
2112 2289 l
2105 2291 l
2096 2296 l
s 2147 2191 m
2145 2188 l
2143 2191 l
2145 2193 l
2147 2193 l
2152 2191 l
2154 2188 l
2157 2181 l
2157 2172 l
2154 2165 l
2152 2163 l
2147 2161 l
2143 2161 l
2138 2163 l
2133 2170 l
2129 2181 l
2126 2186 l
2122 2191 l
2115 2193 l
2108 2193 l
s 2157 2172 m
2154 2168 l
2152 2165 l
2147 2163 l
2143 2163 l
2138 2165 l
2133 2172 l
2129 2181 l
s 2112 2193 m
2115 2191 l
2115 2186 l
2110 2175 l
2110 2168 l
2112 2163 l
2115 2161 l
s 2115 2186 m
2108 2175 l
2108 2165 l
2110 2163 l
2115 2161 l
2119 2161 l
s 2157 2133 m
2154 2140 l
2147 2144 l
2136 2147 l
2129 2147 l
2117 2144 l
2110 2140 l
2108 2133 l
2108 2128 l
2110 2121 l
2117 2116 l
2129 2114 l
2136 2114 l
2147 2116 l
2154 2121 l
2157 2128 l
2157 2133 l
s 2157 2133 m
2154 2137 l
2152 2140 l
2147 2142 l
2136 2144 l
2129 2144 l
2117 2142 l
2112 2140 l
2110 2137 l
2108 2133 l
s 2108 2128 m
2110 2123 l
2112 2121 l
2117 2119 l
2129 2116 l
2136 2116 l
2147 2119 l
2152 2121 l
2154 2123 l
2157 2128 l
s 2140 2058 m
2091 2058 l
s 2140 2056 m
2091 2056 l
s 2133 2056 m
2138 2051 l
2140 2046 l
2140 2042 l
2138 2035 l
2133 2030 l
2126 2028 l
2122 2028 l
2115 2030 l
2110 2035 l
2108 2042 l
2108 2046 l
2110 2051 l
2115 2056 l
s 2140 2042 m
2138 2037 l
2133 2032 l
2126 2030 l
2122 2030 l
2115 2032 l
2110 2037 l
2108 2042 l
s 2140 2065 m
2140 2056 l
s 2091 2065 m
2091 2049 l
s 2126 2011 m
2126 1983 l
2131 1983 l
2136 1986 l
2138 1988 l
2140 1993 l
2140 2000 l
2138 2007 l
2133 2011 l
2126 2014 l
2122 2014 l
2115 2011 l
2110 2007 l
2108 2000 l
2108 1995 l
2110 1988 l
2115 1983 l
s 2126 1986 m
2133 1986 l
2138 1988 l
s 2140 2000 m
2138 2004 l
2133 2009 l
2126 2011 l
2122 2011 l
2115 2009 l
2110 2004 l
2108 2000 l
s 2140 1965 m
2091 1965 l
s 2140 1962 m
2091 1962 l
s 2133 1962 m
2138 1958 l
2140 1953 l
2140 1948 l
2138 1941 l
2133 1937 l
2126 1934 l
2122 1934 l
2115 1937 l
2110 1941 l
2108 1948 l
2108 1953 l
2110 1958 l
2115 1962 l
s 2140 1948 m
2138 1944 l
2133 1939 l
2126 1937 l
2122 1937 l
2115 1939 l
2110 1944 l
2108 1948 l
s 2140 1972 m
2140 1962 l
s 2091 1972 m
2091 1955 l
s 2136 1897 m
2140 1895 l
2131 1895 l
2136 1897 l
2138 1900 l
2140 1904 l
2140 1914 l
2138 1918 l
2136 1921 l
2131 1921 l
2129 1918 l
2126 1914 l
2122 1902 l
2119 1897 l
2117 1895 l
s 2133 1921 m
2131 1918 l
2129 1914 l
2124 1902 l
2122 1897 l
2119 1895 l
2112 1895 l
2110 1897 l
2108 1902 l
2108 1911 l
2110 1916 l
2112 1918 l
2117 1921 l
2108 1921 l
2112 1918 l
s 2140 1804 m
2108 1795 l
s 2140 1802 m
2115 1795 l
s 2140 1785 m
2108 1795 l
s 2140 1785 m
2108 1776 l
s 2140 1783 m
2115 1776 l
s 2140 1767 m
2108 1776 l
s 2140 1811 m
2140 1795 l
s 2140 1774 m
2140 1760 l
s 2136 1748 m
2136 1706 l
s 2122 1748 m
2122 1706 l
s 2147 1683 m
2150 1678 l
2157 1671 l
2108 1671 l
s 2154 1674 m
2108 1674 l
s 2108 1683 m
2108 1662 l
s 2157 1629 m
2154 1636 l
2147 1641 l
2136 1643 l
2129 1643 l
2117 1641 l
2110 1636 l
2108 1629 l
2108 1625 l
2110 1618 l
2117 1613 l
2129 1611 l
2136 1611 l
2147 1613 l
2154 1618 l
2157 1625 l
2157 1629 l
s 2157 1629 m
2154 1634 l
2152 1636 l
2147 1639 l
2136 1641 l
2129 1641 l
2117 1639 l
2112 1636 l
2110 1634 l
2108 1629 l
s 2108 1625 m
2110 1620 l
2112 1618 l
2117 1615 l
2129 1613 l
2136 1613 l
2147 1615 l
2152 1618 l
2154 1620 l
2157 1625 l
   3 setlinewidth
s 2179  776 m
2130  776 l
s 2179  774 m
2130  774 l
s 2165  760 m
2146  760 l
s 2179  783 m
2179  746 l
2165  746 l
2179  748 l
s 2156  774 m
2156  760 l
s 2130  783 m
2130  767 l
s 2146  713 m
2102  713 l
s 2151  711 m
2102  711 l
s 2151  711 m
2116  737 l
2116  699 l
s 2102  720 m
2102  704 l
s 2225 2415 m
1666 2415 l
s 1666 2415 m
1666  626 l
s 1666  626 m
2225  626 l
s 2225  626 m
2225 2415 l
s 2165  870 m
2165  860 l
2175  850 l
s 2185  850 m
2175  850 l
2165  839 l
s 2165  829 m
2165  839 l
2155  850 l
s 2145  850 m
2155  850 l
2165  860 l
s 2047 1180 m
2047 1170 l
2057 1160 l
s 2067 1160 m
2057 1160 l
2047 1150 l
s 2047 1140 m
2047 1150 l
2037 1160 l
s 2027 1160 m
2037 1160 l
2047 1170 l
s 2003 1361 m
2003 1351 l
2014 1341 l
s 2024 1341 m
2014 1341 l
2003 1331 l
s 2003 1321 m
2003 1331 l
1993 1341 l
s 1983 1341 m
1993 1341 l
2003 1351 l
s 1972 1490 m
1972 1480 l
1982 1470 l
s 1993 1470 m
1982 1470 l
1972 1460 l
s 1972 1450 m
1972 1460 l
1962 1470 l
s 1952 1470 m
1962 1470 l
1972 1480 l
s 1936 1671 m
1936 1661 l
1946 1651 l
s 1956 1651 m
1946 1651 l
1936 1641 l
s 1936 1631 m
1936 1641 l
1926 1651 l
s 1916 1651 m
1926 1651 l
1936 1661 l
s 1908 1800 m
1908 1790 l
1918 1780 l
s 1928 1780 m
1918 1780 l
1908 1770 l
s 1908 1760 m
1908 1770 l
1898 1780 l
s 1888 1780 m
1898 1780 l
1908 1790 l
s 1893 1853 m
1893 1843 l
1903 1833 l
s 1913 1833 m
1903 1833 l
1893 1823 l
s 1893 1812 m
1893 1823 l
1883 1833 l
s 1873 1833 m
1883 1833 l
1893 1843 l
s 1860 1981 m
1860 1971 l
1870 1961 l
s 1880 1961 m
1870 1961 l
1860 1951 l
s 1860 1941 m
1860 1951 l
1850 1961 l
s 1840 1961 m
1850 1961 l
1860 1971 l
s 1821 2163 m
1821 2153 l
1832 2143 l
s 1842 2143 m
1832 2143 l
1821 2133 l
s 1821 2123 m
1821 2133 l
1811 2143 l
s 1801 2143 m
1811 2143 l
1821 2153 l
s 1792 2292 m
1792 2281 l
1803 2271 l
s 1813 2271 m
1803 2271 l
1792 2261 l
s 1792 2251 m
1792 2261 l
1782 2271 l
s 1772 2271 m
1782 2271 l
1792 2281 l
s 1666 2371 m
1673 2371 l
s 1673 2281 m
1666 2281 l
s 1666 2192 m
1686 2192 l
s 1673 2102 m
1666 2102 l
s 1666 2013 m
1673 2013 l
s 1673 1923 m
1666 1923 l
s 1666 1834 m
1673 1834 l
s 1686 1744 m
1666 1744 l
s 1666 1655 m
1673 1655 l
s 1673 1565 m
1666 1565 l
s 1666 1476 m
1673 1476 l
s 1673 1386 m
1666 1386 l
s 1666 1297 m
1686 1297 l
s 1673 1207 m
1666 1207 l
s 1666 1118 m
1673 1118 l
s 1673 1029 m
1666 1029 l
s 1666  939 m
1673  939 l
s 1686  850 m
1666  850 l
s 1666  760 m
1673  760 l
s 1673  671 m
1666  671 l
s 2218 2371 m
2225 2371 l
s 2225 2281 m
2218 2281 l
s 2205 2192 m
2225 2192 l
s 2225 2102 m
2218 2102 l
s 2218 2013 m
2225 2013 l
s 2225 1923 m
2218 1923 l
s 2218 1834 m
2225 1834 l
s 2225 1744 m
2205 1744 l
s 2218 1655 m
2225 1655 l
s 2225 1565 m
2218 1565 l
s 2218 1476 m
2225 1476 l
s 2225 1386 m
2218 1386 l
s 2205 1297 m
2225 1297 l
s 2225 1207 m
2218 1207 l
s 2218 1118 m
2225 1118 l
s 2225 1029 m
2218 1029 l
s 2218  939 m
2225  939 l
s 2225  850 m
2205  850 l
s 2218  760 m
2225  760 l
s 2225  671 m
2218  671 l
s 1680 2415 m
1680 2395 l
s 1734 2409 m
1734 2415 l
s 1789 2415 m
1789 2409 l
s 1843 2409 m
1843 2415 l
s 1898 2415 m
1898 2409 l
s 1952 2395 m
1952 2415 l
s 2007 2415 m
2007 2409 l
s 2061 2409 m
2061 2415 l
s 2116 2415 m
2116 2409 l
s 2171 2409 m
2171 2415 l
s 2225 2415 m
2225 2395 l
s 1709 2654 m
1706 2663 l
1696 2670 l
1680 2673 l
1670 2673 l
1653 2670 l
1644 2663 l
1640 2654 l
1640 2647 l
1644 2637 l
1653 2631 l
1670 2627 l
1680 2627 l
1696 2631 l
1706 2637 l
1709 2647 l
1709 2654 l
s 1709 2654 m
1706 2660 l
1702 2663 l
1696 2667 l
1680 2670 l
1670 2670 l
1653 2667 l
1647 2663 l
1644 2660 l
1640 2654 l
s 1640 2647 m
1644 2641 l
1647 2637 l
1653 2634 l
1670 2631 l
1680 2631 l
1696 2634 l
1702 2637 l
1706 2641 l
1709 2647 l
s 1647 2601 m
1644 2605 l
1640 2601 l
1644 2598 l
1647 2601 l
s 1696 2566 m
1699 2559 l
1709 2549 l
1640 2549 l
s 1706 2552 m
1640 2552 l
s 1640 2566 m
1640 2536 l
s 1702 2481 m
1640 2481 l
s 1709 2477 m
1640 2477 l
s 1709 2477 m
1660 2513 l
1660 2461 l
s 1640 2490 m
1640 2468 l
s 1982 2654 m
1978 2663 l
1969 2670 l
1952 2673 l
1943 2673 l
1926 2670 l
1916 2663 l
1913 2654 l
1913 2647 l
1916 2637 l
1926 2631 l
1943 2627 l
1952 2627 l
1969 2631 l
1978 2637 l
1982 2647 l
1982 2654 l
s 1982 2654 m
1978 2660 l
1975 2663 l
1969 2667 l
1952 2670 l
1943 2670 l
1926 2667 l
1920 2663 l
1916 2660 l
1913 2654 l
s 1913 2647 m
1916 2641 l
1920 2637 l
1926 2634 l
1943 2631 l
1952 2631 l
1969 2634 l
1975 2637 l
1978 2641 l
1982 2647 l
s 1920 2601 m
1916 2605 l
1913 2601 l
1916 2598 l
1920 2601 l
s 1969 2566 m
1972 2559 l
1982 2549 l
1913 2549 l
s 1978 2552 m
1913 2552 l
s 1913 2566 m
1913 2536 l
s 1972 2471 m
1969 2474 l
1965 2471 l
1969 2468 l
1972 2468 l
1978 2471 l
1982 2477 l
1982 2487 l
1978 2497 l
1972 2504 l
1965 2507 l
1952 2510 l
1933 2510 l
1923 2507 l
1916 2500 l
1913 2490 l
1913 2484 l
1916 2474 l
1923 2468 l
1933 2464 l
1936 2464 l
1946 2468 l
1952 2474 l
1956 2484 l
1956 2487 l
1952 2497 l
1946 2504 l
1936 2507 l
s 1982 2487 m
1978 2494 l
1972 2500 l
1965 2504 l
1952 2507 l
1933 2507 l
1923 2504 l
1916 2497 l
1913 2490 l
s 1913 2484 m
1916 2477 l
1923 2471 l
1933 2468 l
1936 2468 l
1946 2471 l
1952 2477 l
1956 2484 l
s 2255 2654 m
2251 2663 l
2241 2670 l
2225 2673 l
2215 2673 l
2199 2670 l
2189 2663 l
2186 2654 l
2186 2647 l
2189 2637 l
2199 2631 l
2215 2627 l
2225 2627 l
2241 2631 l
2251 2637 l
2255 2647 l
2255 2654 l
s 2255 2654 m
2251 2660 l
2248 2663 l
2241 2667 l
2225 2670 l
2215 2670 l
2199 2667 l
2193 2663 l
2189 2660 l
2186 2654 l
s 2186 2647 m
2189 2641 l
2193 2637 l
2199 2634 l
2215 2631 l
2225 2631 l
2241 2634 l
2248 2637 l
2251 2641 l
2255 2647 l
s 2193 2601 m
2189 2605 l
2186 2601 l
2189 2598 l
2193 2601 l
s 2241 2566 m
2245 2559 l
2255 2549 l
2186 2549 l
s 2251 2552 m
2186 2552 l
s 2186 2566 m
2186 2536 l
s 2255 2494 m
2251 2504 l
2245 2507 l
2235 2507 l
2228 2504 l
2225 2494 l
2225 2481 l
2228 2471 l
2235 2468 l
2245 2468 l
2251 2471 l
2255 2481 l
2255 2494 l
s 2255 2494 m
2251 2500 l
2245 2504 l
2235 2504 l
2228 2500 l
2225 2494 l
s 2225 2481 m
2228 2474 l
2235 2471 l
2245 2471 l
2251 2474 l
2255 2481 l
s 2225 2494 m
2222 2504 l
2219 2507 l
2212 2510 l
2199 2510 l
2193 2507 l
2189 2504 l
2186 2494 l
2186 2481 l
2189 2471 l
2193 2468 l
2199 2464 l
2212 2464 l
2219 2468 l
2222 2471 l
2225 2481 l
s 2225 2494 m
2222 2500 l
2219 2504 l
2212 2507 l
2199 2507 l
2193 2504 l
2189 2500 l
2186 2494 l
s 2186 2481 m
2189 2474 l
2193 2471 l
2199 2468 l
2212 2468 l
2219 2471 l
2222 2474 l
2225 2481 l
s 1680  646 m
1680  626 l
s 1734  626 m
1734  633 l
s 1789  633 m
1789  626 l
s 1843  626 m
1843  633 l
s 1898  633 m
1898  626 l
s 1952  626 m
1952  646 l
s 2007  633 m
2007  626 l
s 2061  626 m
2061  633 l
s 2116  633 m
2116  626 l
s 2171  626 m
2171  633 l
s 2225  646 m
2225  626 l
   5 setlinewidth
s 1597 2342 m
1548 2342 l
s 1597 2340 m
1548 2340 l
s 1574 2340 m
1579 2335 l
1581 2331 l
1581 2326 l
1579 2319 l
1574 2314 l
1567 2312 l
1562 2312 l
1555 2314 l
1551 2319 l
1548 2326 l
1548 2331 l
1551 2335 l
1555 2340 l
s 1581 2326 m
1579 2321 l
1574 2317 l
1567 2314 l
1562 2314 l
1555 2317 l
1551 2321 l
1548 2326 l
s 1597 2349 m
1597 2340 l
s 1607 2298 m
1602 2293 l
1595 2289 l
1586 2284 l
1574 2282 l
1565 2282 l
1553 2284 l
1544 2289 l
1537 2293 l
1532 2298 l
s 1602 2293 m
1593 2289 l
1586 2286 l
1574 2284 l
1565 2284 l
1553 2286 l
1546 2289 l
1537 2293 l
s 1588 2188 m
1586 2186 l
1583 2188 l
1586 2191 l
1588 2191 l
1593 2188 l
1595 2186 l
1597 2179 l
1597 2170 l
1595 2163 l
1593 2161 l
1588 2158 l
1583 2158 l
1579 2161 l
1574 2168 l
1569 2179 l
1567 2184 l
1562 2188 l
1555 2191 l
1548 2191 l
s 1597 2170 m
1595 2165 l
1593 2163 l
1588 2161 l
1583 2161 l
1579 2163 l
1574 2170 l
1569 2179 l
s 1553 2191 m
1555 2188 l
1555 2184 l
1551 2172 l
1551 2165 l
1553 2161 l
1555 2158 l
s 1555 2184 m
1548 2172 l
1548 2163 l
1551 2161 l
1555 2158 l
1560 2158 l
s 1597 2130 m
1595 2137 l
1588 2142 l
1576 2144 l
1569 2144 l
1558 2142 l
1551 2137 l
1548 2130 l
1548 2126 l
1551 2119 l
1558 2114 l
1569 2112 l
1576 2112 l
1588 2114 l
1595 2119 l
1597 2126 l
1597 2130 l
s 1597 2130 m
1595 2135 l
1593 2137 l
1588 2140 l
1576 2142 l
1569 2142 l
1558 2140 l
1553 2137 l
1551 2135 l
1548 2130 l
s 1548 2126 m
1551 2121 l
1553 2119 l
1558 2116 l
1569 2114 l
1576 2114 l
1588 2116 l
1593 2119 l
1595 2121 l
1597 2126 l
s 1581 2056 m
1532 2056 l
s 1581 2053 m
1532 2053 l
s 1574 2053 m
1579 2049 l
1581 2044 l
1581 2039 l
1579 2032 l
1574 2028 l
1567 2025 l
1562 2025 l
1555 2028 l
1551 2032 l
1548 2039 l
1548 2044 l
1551 2049 l
1555 2053 l
s 1581 2039 m
1579 2035 l
1574 2030 l
1567 2028 l
1562 2028 l
1555 2030 l
1551 2035 l
1548 2039 l
s 1581 2063 m
1581 2053 l
s 1532 2063 m
1532 2046 l
s 1567 2009 m
1567 1981 l
1572 1981 l
1576 1983 l
1579 1986 l
1581 1990 l
1581 1997 l
1579 2004 l
1574 2009 l
1567 2011 l
1562 2011 l
1555 2009 l
1551 2004 l
1548 1997 l
1548 1993 l
1551 1986 l
1555 1981 l
s 1567 1983 m
1574 1983 l
1579 1986 l
s 1581 1997 m
1579 2002 l
1574 2007 l
1567 2009 l
1562 2009 l
1555 2007 l
1551 2002 l
1548 1997 l
s 1581 1962 m
1532 1962 l
s 1581 1960 m
1532 1960 l
s 1574 1960 m
1579 1955 l
1581 1951 l
1581 1946 l
1579 1939 l
1574 1934 l
1567 1932 l
1562 1932 l
1555 1934 l
1551 1939 l
1548 1946 l
1548 1951 l
1551 1955 l
1555 1960 l
s 1581 1946 m
1579 1941 l
1574 1937 l
1567 1934 l
1562 1934 l
1555 1937 l
1551 1941 l
1548 1946 l
s 1581 1969 m
1581 1960 l
s 1532 1969 m
1532 1953 l
s 1576 1895 m
1581 1893 l
1572 1893 l
1576 1895 l
1579 1897 l
1581 1902 l
1581 1911 l
1579 1916 l
1576 1918 l
1572 1918 l
1569 1916 l
1567 1911 l
1562 1900 l
1560 1895 l
1558 1893 l
s 1574 1918 m
1572 1916 l
1569 1911 l
1565 1900 l
1562 1895 l
1560 1893 l
1553 1893 l
1551 1895 l
1548 1900 l
1548 1909 l
1551 1914 l
1553 1916 l
1558 1918 l
1548 1918 l
1553 1916 l
s 1581 1802 m
1548 1792 l
s 1581 1799 m
1555 1792 l
s 1581 1783 m
1548 1792 l
s 1581 1783 m
1548 1774 l
s 1581 1781 m
1555 1774 l
s 1581 1764 m
1548 1774 l
s 1581 1809 m
1581 1792 l
s 1581 1771 m
1581 1757 l
s 1576 1746 m
1576 1704 l
s 1562 1746 m
1562 1704 l
s 1597 1687 m
1583 1687 l
s 1588 1687 m
1593 1685 l
1597 1681 l
1597 1676 l
1590 1664 l
1590 1660 l
1593 1657 l
1597 1655 l
s 1593 1685 m
1595 1681 l
1595 1676 l
1590 1664 l
s 1597 1655 m
1590 1655 l
1583 1657 l
1572 1667 l
1567 1669 l
1560 1671 l
1548 1671 l
s 1583 1657 m
1572 1669 l
1567 1671 l
1560 1674 l
1548 1674 l
   3 setlinewidth
s 1418  776 m
1369  776 l
s 1418  774 m
1369  774 l
s 1404  760 m
1386  760 l
s 1418  783 m
1418  746 l
1404  746 l
1418  748 l
s 1395  774 m
1395  760 l
s 1369  783 m
1369  767 l
s 1386  713 m
1342  713 l
s 1390  711 m
1342  711 l
s 1390  711 m
1356  737 l
1356  699 l
s 1342  720 m
1342  704 l
s 1666 2415 m
1107 2415 l
s 1107 2415 m
1107  626 l
s 1107  626 m
1666  626 l
s 1666  626 m
1666 2415 l
s 1350  870 m
1350  860 l
1361  850 l
s 1371  850 m
1361  850 l
1350  839 l
s 1350  829 m
1350  839 l
1340  850 l
s 1330  850 m
1340  850 l
1350  860 l
s 1401 1180 m
1401 1170 l
1411 1160 l
s 1421 1160 m
1411 1160 l
1401 1150 l
s 1401 1140 m
1401 1150 l
1391 1160 l
s 1381 1160 m
1391 1160 l
1401 1170 l
s 1420 1361 m
1420 1351 l
1430 1341 l
s 1440 1341 m
1430 1341 l
1420 1331 l
s 1420 1321 m
1420 1331 l
1410 1341 l
s 1400 1341 m
1410 1341 l
1420 1351 l
s 1414 1490 m
1414 1480 l
1424 1470 l
s 1434 1470 m
1424 1470 l
1414 1460 l
s 1414 1450 m
1414 1460 l
1404 1470 l
s 1393 1470 m
1404 1470 l
1414 1480 l
s 1386 1671 m
1386 1661 l
1396 1651 l
s 1406 1651 m
1396 1651 l
1386 1641 l
s 1386 1631 m
1386 1641 l
1376 1651 l
s 1366 1651 m
1376 1651 l
1386 1661 l
s 1357 1800 m
1357 1790 l
1367 1780 l
s 1377 1780 m
1367 1780 l
1357 1770 l
s 1357 1760 m
1357 1770 l
1347 1780 l
s 1337 1780 m
1347 1780 l
1357 1790 l
s 1344 1853 m
1344 1843 l
1354 1833 l
s 1365 1833 m
1354 1833 l
1344 1823 l
s 1344 1812 m
1344 1823 l
1334 1833 l
s 1324 1833 m
1334 1833 l
1344 1843 l
s 1315 1981 m
1315 1971 l
1325 1961 l
s 1336 1961 m
1325 1961 l
1315 1951 l
s 1315 1941 m
1315 1951 l
1305 1961 l
s 1295 1961 m
1305 1961 l
1315 1971 l
s 1260 2163 m
1260 2153 l
1270 2143 l
s 1280 2143 m
1270 2143 l
1260 2133 l
s 1260 2123 m
1260 2133 l
1250 2143 l
s 1240 2143 m
1250 2143 l
1260 2153 l
s 1221 2292 m
1221 2281 l
1231 2271 l
s 1241 2271 m
1231 2271 l
1221 2261 l
s 1221 2251 m
1221 2261 l
1211 2271 l
s 1201 2271 m
1211 2271 l
1221 2281 l
s 1107 2371 m
1113 2371 l
s 1113 2281 m
1107 2281 l
s 1107 2192 m
1127 2192 l
s 1113 2102 m
1107 2102 l
s 1107 2013 m
1113 2013 l
s 1113 1923 m
1107 1923 l
s 1107 1834 m
1113 1834 l
s 1127 1744 m
1107 1744 l
s 1107 1655 m
1113 1655 l
s 1113 1565 m
1107 1565 l
s 1107 1476 m
1113 1476 l
s 1113 1386 m
1107 1386 l
s 1107 1297 m
1127 1297 l
s 1113 1207 m
1107 1207 l
s 1107 1118 m
1113 1118 l
s 1113 1029 m
1107 1029 l
s 1107  939 m
1113  939 l
s 1127  850 m
1107  850 l
s 1107  760 m
1113  760 l
s 1113  671 m
1107  671 l
s 1659 2371 m
1666 2371 l
s 1666 2281 m
1659 2281 l
s 1646 2192 m
1666 2192 l
s 1666 2102 m
1659 2102 l
s 1659 2013 m
1666 2013 l
s 1666 1923 m
1659 1923 l
s 1659 1834 m
1666 1834 l
s 1666 1744 m
1646 1744 l
s 1659 1655 m
1666 1655 l
s 1666 1565 m
1659 1565 l
s 1659 1476 m
1666 1476 l
s 1666 1386 m
1659 1386 l
s 1646 1297 m
1666 1297 l
s 1666 1207 m
1659 1207 l
s 1659 1118 m
1666 1118 l
s 1666 1029 m
1659 1029 l
s 1659  939 m
1666  939 l
s 1666  850 m
1646  850 l
s 1659  760 m
1666  760 l
s 1666  671 m
1659  671 l
s 1107 2415 m
1107 2395 l
s 1145 2409 m
1145 2415 l
s 1184 2415 m
1184 2409 l
s 1222 2409 m
1222 2415 l
s 1261 2415 m
1261 2409 l
s 1299 2395 m
1299 2415 l
s 1338 2415 m
1338 2409 l
s 1377 2409 m
1377 2415 l
s 1415 2415 m
1415 2409 l
s 1454 2409 m
1454 2415 l
s 1492 2415 m
1492 2395 l
s 1531 2409 m
1531 2415 l
s 1569 2415 m
1569 2409 l
s 1608 2409 m
1608 2415 l
s 1647 2415 m
1647 2409 l
s 1136 2654 m
1133 2663 l
1123 2670 l
1107 2673 l
1097 2673 l
1081 2670 l
1071 2663 l
1068 2654 l
1068 2647 l
1071 2637 l
1081 2631 l
1097 2627 l
1107 2627 l
1123 2631 l
1133 2637 l
1136 2647 l
1136 2654 l
s 1136 2654 m
1133 2660 l
1129 2663 l
1123 2667 l
1107 2670 l
1097 2670 l
1081 2667 l
1074 2663 l
1071 2660 l
1068 2654 l
s 1068 2647 m
1071 2641 l
1074 2637 l
1081 2634 l
1097 2631 l
1107 2631 l
1123 2634 l
1129 2637 l
1133 2641 l
1136 2647 l
s 1074 2601 m
1071 2605 l
1068 2601 l
1071 2598 l
1074 2601 l
s 1123 2566 m
1126 2559 l
1136 2549 l
1068 2549 l
s 1133 2552 m
1068 2552 l
s 1068 2566 m
1068 2536 l
s 1123 2507 m
1120 2504 l
1116 2507 l
1120 2510 l
1123 2510 l
1129 2507 l
1133 2504 l
1136 2494 l
1136 2481 l
1133 2471 l
1129 2468 l
1123 2464 l
1116 2464 l
1110 2468 l
1103 2477 l
1097 2494 l
1094 2500 l
1087 2507 l
1077 2510 l
1068 2510 l
s 1136 2481 m
1133 2474 l
1129 2471 l
1123 2468 l
1116 2468 l
1110 2471 l
1103 2481 l
1097 2494 l
s 1074 2510 m
1077 2507 l
1077 2500 l
1071 2484 l
1071 2474 l
1074 2468 l
1077 2464 l
s 1077 2500 m
1068 2484 l
1068 2471 l
1071 2468 l
1077 2464 l
1084 2464 l
s 1329 2654 m
1326 2663 l
1316 2670 l
1299 2673 l
1290 2673 l
1273 2670 l
1264 2663 l
1260 2654 l
1260 2647 l
1264 2637 l
1273 2631 l
1290 2627 l
1299 2627 l
1316 2631 l
1326 2637 l
1329 2647 l
1329 2654 l
s 1329 2654 m
1326 2660 l
1322 2663 l
1316 2667 l
1299 2670 l
1290 2670 l
1273 2667 l
1267 2663 l
1264 2660 l
1260 2654 l
s 1260 2647 m
1264 2641 l
1267 2637 l
1273 2634 l
1290 2631 l
1299 2631 l
1316 2634 l
1322 2637 l
1326 2641 l
1329 2647 l
s 1267 2601 m
1264 2605 l
1260 2601 l
1264 2598 l
1267 2601 l
s 1316 2566 m
1319 2559 l
1329 2549 l
1260 2549 l
s 1326 2552 m
1260 2552 l
s 1260 2566 m
1260 2536 l
s 1316 2507 m
1313 2504 l
1309 2507 l
1313 2510 l
1316 2510 l
1322 2507 l
1326 2504 l
1329 2494 l
1329 2481 l
1326 2471 l
1319 2468 l
1309 2468 l
1303 2471 l
1299 2481 l
1299 2490 l
s 1329 2481 m
1326 2474 l
1319 2471 l
1309 2471 l
1303 2474 l
1299 2481 l
s 1299 2481 m
1296 2474 l
1290 2468 l
1283 2464 l
1273 2464 l
1267 2468 l
1264 2471 l
1260 2481 l
1260 2494 l
1264 2504 l
1267 2507 l
1273 2510 l
1277 2510 l
1280 2507 l
1277 2504 l
1273 2507 l
s 1293 2471 m
1283 2468 l
1273 2468 l
1267 2471 l
1264 2474 l
1260 2481 l
s 1522 2654 m
1518 2663 l
1509 2670 l
1492 2673 l
1483 2673 l
1466 2670 l
1456 2663 l
1453 2654 l
1453 2647 l
1456 2637 l
1466 2631 l
1483 2627 l
1492 2627 l
1509 2631 l
1518 2637 l
1522 2647 l
1522 2654 l
s 1522 2654 m
1518 2660 l
1515 2663 l
1509 2667 l
1492 2670 l
1483 2670 l
1466 2667 l
1460 2663 l
1456 2660 l
1453 2654 l
s 1453 2647 m
1456 2641 l
1460 2637 l
1466 2634 l
1483 2631 l
1492 2631 l
1509 2634 l
1515 2637 l
1518 2641 l
1522 2647 l
s 1460 2601 m
1456 2605 l
1453 2601 l
1456 2598 l
1460 2601 l
s 1509 2566 m
1512 2559 l
1522 2549 l
1453 2549 l
s 1518 2552 m
1453 2552 l
s 1453 2566 m
1453 2536 l
s 1515 2481 m
1453 2481 l
s 1522 2477 m
1453 2477 l
s 1522 2477 m
1473 2513 l
1473 2461 l
s 1453 2490 m
1453 2468 l
s 1107  646 m
1107  626 l
s 1145  626 m
1145  633 l
s 1184  633 m
1184  626 l
s 1222  626 m
1222  633 l
s 1261  633 m
1261  626 l
s 1299  626 m
1299  646 l
s 1338  633 m
1338  626 l
s 1377  626 m
1377  633 l
s 1415  633 m
1415  626 l
s 1454  626 m
1454  633 l
s 1492  646 m
1492  626 l
s 1531  626 m
1531  633 l
s 1569  633 m
1569  626 l
s 1608  626 m
1608  633 l
s 1647  633 m
1647  626 l
   5 setlinewidth
s 1015 2319 m
1013 2321 l
1010 2319 l
1013 2317 l
1015 2317 l
1020 2321 l
1022 2326 l
1022 2333 l
1020 2340 l
1015 2345 l
1008 2347 l
1003 2347 l
 996 2345 l
 992 2340 l
 989 2333 l
 989 2328 l
 992 2321 l
 996 2317 l
s 1022 2333 m
1020 2338 l
1015 2342 l
1008 2345 l
1003 2345 l
 996 2342 l
 992 2338 l
 989 2333 l
s 1047 2303 m
1043 2298 l
1036 2293 l
1026 2289 l
1015 2286 l
1006 2286 l
 994 2289 l
 985 2293 l
 978 2298 l
 973 2303 l
s 1043 2298 m
1033 2293 l
1026 2291 l
1015 2289 l
1006 2289 l
 994 2291 l
 987 2293 l
 978 2298 l
s 1029 2193 m
1026 2191 l
1024 2193 l
1026 2195 l
1029 2195 l
1033 2193 l
1036 2191 l
1038 2184 l
1038 2175 l
1036 2168 l
1033 2165 l
1029 2163 l
1024 2163 l
1020 2165 l
1015 2172 l
1010 2184 l
1008 2188 l
1003 2193 l
 996 2195 l
 989 2195 l
s 1038 2175 m
1036 2170 l
1033 2168 l
1029 2165 l
1024 2165 l
1020 2168 l
1015 2175 l
1010 2184 l
s  994 2195 m
 996 2193 l
 996 2188 l
 992 2177 l
 992 2170 l
 994 2165 l
 996 2163 l
s  996 2188 m
 989 2177 l
 989 2168 l
 992 2165 l
 996 2163 l
1001 2163 l
s 1038 2135 m
1036 2142 l
1029 2147 l
1017 2149 l
1010 2149 l
 999 2147 l
 992 2142 l
 989 2135 l
 989 2130 l
 992 2123 l
 999 2119 l
1010 2116 l
1017 2116 l
1029 2119 l
1036 2123 l
1038 2130 l
1038 2135 l
s 1038 2135 m
1036 2140 l
1033 2142 l
1029 2144 l
1017 2147 l
1010 2147 l
 999 2144 l
 994 2142 l
 992 2140 l
 989 2135 l
s  989 2130 m
 992 2126 l
 994 2123 l
 999 2121 l
1010 2119 l
1017 2119 l
1029 2121 l
1033 2123 l
1036 2126 l
1038 2130 l
s 1022 2060 m
 973 2060 l
s 1022 2058 m
 973 2058 l
s 1015 2058 m
1020 2053 l
1022 2049 l
1022 2044 l
1020 2037 l
1015 2032 l
1008 2030 l
1003 2030 l
 996 2032 l
 992 2037 l
 989 2044 l
 989 2049 l
 992 2053 l
 996 2058 l
s 1022 2044 m
1020 2039 l
1015 2035 l
1008 2032 l
1003 2032 l
 996 2035 l
 992 2039 l
 989 2044 l
s 1022 2067 m
1022 2058 l
s  973 2067 m
 973 2051 l
s 1008 2014 m
1008 1986 l
1013 1986 l
1017 1988 l
1020 1990 l
1022 1995 l
1022 2002 l
1020 2009 l
1015 2014 l
1008 2016 l
1003 2016 l
 996 2014 l
 992 2009 l
 989 2002 l
 989 1997 l
 992 1990 l
 996 1986 l
s 1008 1988 m
1015 1988 l
1020 1990 l
s 1022 2002 m
1020 2007 l
1015 2011 l
1008 2014 l
1003 2014 l
 996 2011 l
 992 2007 l
 989 2002 l
s 1022 1967 m
 973 1967 l
s 1022 1965 m
 973 1965 l
s 1015 1965 m
1020 1960 l
1022 1955 l
1022 1951 l
1020 1944 l
1015 1939 l
1008 1937 l
1003 1937 l
 996 1939 l
 992 1944 l
 989 1951 l
 989 1955 l
 992 1960 l
 996 1965 l
s 1022 1951 m
1020 1946 l
1015 1941 l
1008 1939 l
1003 1939 l
 996 1941 l
 992 1946 l
 989 1951 l
s 1022 1974 m
1022 1965 l
s  973 1974 m
 973 1958 l
s 1017 1900 m
1022 1897 l
1013 1897 l
1017 1900 l
1020 1902 l
1022 1907 l
1022 1916 l
1020 1921 l
1017 1923 l
1013 1923 l
1010 1921 l
1008 1916 l
1003 1904 l
1001 1900 l
 999 1897 l
s 1015 1923 m
1013 1921 l
1010 1916 l
1006 1904 l
1003 1900 l
1001 1897 l
 994 1897 l
 992 1900 l
 989 1904 l
 989 1914 l
 992 1918 l
 994 1921 l
 999 1923 l
 989 1923 l
 994 1921 l
s 1022 1806 m
 989 1797 l
s 1022 1804 m
 996 1797 l
s 1022 1788 m
 989 1797 l
s 1022 1788 m
 989 1778 l
s 1022 1785 m
 996 1778 l
s 1022 1769 m
 989 1778 l
s 1022 1813 m
1022 1797 l
s 1022 1776 m
1022 1762 l
s 1017 1750 m
1017 1708 l
s 1003 1750 m
1003 1708 l
s 1038 1687 m
1015 1692 l
s 1015 1692 m
1020 1687 l
1022 1681 l
1022 1674 l
1020 1667 l
1015 1662 l
1008 1660 l
1003 1660 l
 996 1662 l
 992 1667 l
 989 1674 l
 989 1681 l
 992 1687 l
 994 1690 l
 999 1692 l
1001 1692 l
1003 1690 l
1001 1687 l
 999 1690 l
s 1022 1674 m
1020 1669 l
1015 1664 l
1008 1662 l
1003 1662 l
 996 1664 l
 992 1669 l
 989 1674 l
s 1038 1687 m
1038 1664 l
s 1036 1687 m
1036 1676 l
1038 1664 l
   3 setlinewidth
s  658  776 m
 609  776 l
s  658  774 m
 609  774 l
s  644  760 m
 625  760 l
s  658  783 m
 658  746 l
 644  746 l
 658  748 l
s  635  774 m
 635  760 l
s  609  783 m
 609  767 l
s  625  713 m
 581  713 l
s  630  711 m
 581  711 l
s  630  711 m
 595  737 l
 595  699 l
s  581  720 m
 581  704 l
s 1107 2415 m
 547 2415 l
s  547 2415 m
 547  626 l
s  547  626 m
1107  626 l
s 1107  626 m
1107 2415 l
s  644  870 m
 644  860 l
 654  850 l
s  664  850 m
 654  850 l
 644  839 l
s  644  829 m
 644  839 l
 633  850 l
s  623  850 m
 633  850 l
 644  860 l
s  900 1180 m
 900 1170 l
 910 1160 l
s  920 1160 m
 910 1160 l
 900 1150 l
s  900 1140 m
 900 1150 l
 890 1160 l
s  880 1160 m
 890 1160 l
 900 1170 l
s  966 1361 m
 966 1351 l
 976 1341 l
s  986 1341 m
 976 1341 l
 966 1331 l
s  966 1321 m
 966 1331 l
 956 1341 l
s  945 1341 m
 956 1341 l
 966 1351 l
s  990 1490 m
 990 1480 l
1000 1470 l
s 1010 1470 m
1000 1470 l
 990 1460 l
s  990 1450 m
 990 1460 l
 980 1470 l
s  970 1470 m
 980 1470 l
 990 1480 l
s  955 1671 m
 955 1661 l
 965 1651 l
s  975 1651 m
 965 1651 l
 955 1641 l
s  955 1631 m
 955 1641 l
 945 1651 l
s  935 1651 m
 945 1651 l
 955 1661 l
s  917 1800 m
 917 1790 l
 927 1780 l
s  937 1780 m
 927 1780 l
 917 1770 l
s  917 1760 m
 917 1770 l
 907 1780 l
s  896 1780 m
 907 1780 l
 917 1790 l
s  896 1853 m
 896 1843 l
 906 1833 l
s  916 1833 m
 906 1833 l
 896 1823 l
s  896 1812 m
 896 1823 l
 886 1833 l
s  876 1833 m
 886 1833 l
 896 1843 l
s  848 1981 m
 848 1971 l
 858 1961 l
s  868 1961 m
 858 1961 l
 848 1951 l
s  848 1941 m
 848 1951 l
 838 1961 l
s  828 1961 m
 838 1961 l
 848 1971 l
s  771 2163 m
 771 2153 l
 781 2143 l
s  791 2143 m
 781 2143 l
 771 2133 l
s  771 2123 m
 771 2133 l
 761 2143 l
s  751 2143 m
 761 2143 l
 771 2153 l
s  714 2292 m
 714 2281 l
 724 2271 l
s  734 2271 m
 724 2271 l
 714 2261 l
s  714 2251 m
 714 2261 l
 704 2271 l
s  694 2271 m
 704 2271 l
 714 2281 l
s  547 2371 m
 554 2371 l
s  554 2281 m
 547 2281 l
s  547 2192 m
 568 2192 l
s  554 2102 m
 547 2102 l
s  547 2013 m
 554 2013 l
s  554 1923 m
 547 1923 l
s  547 1834 m
 554 1834 l
s  568 1744 m
 547 1744 l
s  547 1655 m
 554 1655 l
s  554 1565 m
 547 1565 l
s  547 1476 m
 554 1476 l
s  554 1386 m
 547 1386 l
s  547 1297 m
 568 1297 l
s  554 1207 m
 547 1207 l
s  547 1118 m
 554 1118 l
s  554 1029 m
 547 1029 l
s  547  939 m
 554  939 l
s  568  850 m
 547  850 l
s  547  760 m
 554  760 l
s  554  671 m
 547  671 l
s  444 2254 m
 444 2195 l
s  470 2169 m
 466 2166 l
 463 2169 l
 466 2172 l
 470 2172 l
 476 2169 l
 480 2166 l
 483 2156 l
 483 2143 l
 480 2133 l
 473 2130 l
 463 2130 l
 457 2133 l
 453 2143 l
 453 2153 l
s  483 2143 m
 480 2136 l
 473 2133 l
 463 2133 l
 457 2136 l
 453 2143 l
s  453 2143 m
 450 2136 l
 444 2130 l
 437 2127 l
 427 2127 l
 421 2130 l
 418 2133 l
 414 2143 l
 414 2156 l
 418 2166 l
 421 2169 l
 427 2172 l
 431 2172 l
 434 2169 l
 431 2166 l
 427 2169 l
s  447 2133 m
 437 2130 l
 427 2130 l
 421 2133 l
 418 2136 l
 414 2143 l
s  444 1806 m
 444 1748 l
s  470 1722 m
 466 1718 l
 463 1722 l
 466 1725 l
 470 1725 l
 476 1722 l
 480 1718 l
 483 1708 l
 483 1695 l
 480 1686 l
 476 1682 l
 470 1679 l
 463 1679 l
 457 1682 l
 450 1692 l
 444 1708 l
 440 1715 l
 434 1722 l
 424 1725 l
 414 1725 l
s  483 1695 m
 480 1689 l
 476 1686 l
 470 1682 l
 463 1682 l
 457 1686 l
 450 1695 l
 444 1708 l
s  421 1725 m
 424 1722 l
 424 1715 l
 418 1699 l
 418 1689 l
 421 1682 l
 424 1679 l
s  424 1715 m
 414 1699 l
 414 1686 l
 418 1682 l
 424 1679 l
 431 1679 l
s  444 1359 m
 444 1300 l
s  470 1268 m
 473 1261 l
 483 1251 l
 414 1251 l
s  480 1255 m
 414 1255 l
s  414 1268 m
 414 1238 l
s  483  853 m
 480  863 l
 470  869 l
 453  872 l
 444  872 l
 427  869 l
 418  863 l
 414  853 l
 414  846 l
 418  837 l
 427  830 l
 444  827 l
 453  827 l
 470  830 l
 480  837 l
 483  846 l
 483  853 l
s  483  853 m
 480  859 l
 476  863 l
 470  866 l
 453  869 l
 444  869 l
 427  866 l
 421  863 l
 418  859 l
 414  853 l
s  414  846 m
 418  840 l
 421  837 l
 427  833 l
 444  830 l
 453  830 l
 470  833 l
 476  837 l
 480  840 l
 483  846 l
s 1100 2371 m
1107 2371 l
s 1107 2281 m
1100 2281 l
s 1087 2192 m
1107 2192 l
s 1107 2102 m
1100 2102 l
s 1100 2013 m
1107 2013 l
s 1107 1923 m
1100 1923 l
s 1100 1834 m
1107 1834 l
s 1107 1744 m
1087 1744 l
s 1100 1655 m
1107 1655 l
s 1107 1565 m
1100 1565 l
s 1100 1476 m
1107 1476 l
s 1107 1386 m
1100 1386 l
s 1087 1297 m
1107 1297 l
s 1107 1207 m
1100 1207 l
s 1100 1118 m
1107 1118 l
s 1107 1029 m
1100 1029 l
s 1100  939 m
1107  939 l
s 1107  850 m
1087  850 l
s 1100  760 m
1107  760 l
s 1107  671 m
1100  671 l
s  547 2415 m
 547 2409 l
s  610 2395 m
 610 2415 l
s  672 2415 m
 672 2409 l
s  734 2409 m
 734 2415 l
s  796 2415 m
 796 2409 l
s  858 2409 m
 858 2415 l
s  920 2415 m
 920 2395 l
s  982 2409 m
 982 2415 l
s 1045 2415 m
1045 2409 l
s 1107 2409 m
1107 2415 l
s  639 2654 m
 636 2663 l
 626 2670 l
 610 2673 l
 600 2673 l
 583 2670 l
 574 2663 l
 570 2654 l
 570 2647 l
 574 2637 l
 583 2631 l
 600 2627 l
 610 2627 l
 626 2631 l
 636 2637 l
 639 2647 l
 639 2654 l
s  639 2654 m
 636 2660 l
 632 2663 l
 626 2667 l
 610 2670 l
 600 2670 l
 583 2667 l
 577 2663 l
 574 2660 l
 570 2654 l
s  570 2647 m
 574 2641 l
 577 2637 l
 583 2634 l
 600 2631 l
 610 2631 l
 626 2634 l
 632 2637 l
 636 2641 l
 639 2647 l
s  577 2601 m
 574 2605 l
 570 2601 l
 574 2598 l
 577 2601 l
s  626 2566 m
 629 2559 l
 639 2549 l
 570 2549 l
s  636 2552 m
 570 2552 l
s  570 2566 m
 570 2536 l
s  626 2500 m
 629 2494 l
 639 2484 l
 570 2484 l
s  636 2487 m
 570 2487 l
s  570 2500 m
 570 2471 l
s  950 2654 m
 946 2663 l
 937 2670 l
 920 2673 l
 910 2673 l
 894 2670 l
 884 2663 l
 881 2654 l
 881 2647 l
 884 2637 l
 894 2631 l
 910 2627 l
 920 2627 l
 937 2631 l
 946 2637 l
 950 2647 l
 950 2654 l
s  950 2654 m
 946 2660 l
 943 2663 l
 937 2667 l
 920 2670 l
 910 2670 l
 894 2667 l
 888 2663 l
 884 2660 l
 881 2654 l
s  881 2647 m
 884 2641 l
 888 2637 l
 894 2634 l
 910 2631 l
 920 2631 l
 937 2634 l
 943 2637 l
 946 2641 l
 950 2647 l
s  888 2601 m
 884 2605 l
 881 2601 l
 884 2598 l
 888 2601 l
s  937 2566 m
 940 2559 l
 950 2549 l
 881 2549 l
s  946 2552 m
 881 2552 l
s  881 2566 m
 881 2536 l
s  937 2507 m
 933 2504 l
 930 2507 l
 933 2510 l
 937 2510 l
 943 2507 l
 946 2504 l
 950 2494 l
 950 2481 l
 946 2471 l
 943 2468 l
 937 2464 l
 930 2464 l
 923 2468 l
 917 2477 l
 910 2494 l
 907 2500 l
 901 2507 l
 891 2510 l
 881 2510 l
s  950 2481 m
 946 2474 l
 943 2471 l
 937 2468 l
 930 2468 l
 923 2471 l
 917 2481 l
 910 2494 l
s  888 2510 m
 891 2507 l
 891 2500 l
 884 2484 l
 884 2474 l
 888 2468 l
 891 2464 l
s  891 2500 m
 881 2484 l
 881 2471 l
 884 2468 l
 891 2464 l
 897 2464 l
s  547  633 m
 547  626 l
s  610  626 m
 610  646 l
s  672  633 m
 672  626 l
s  734  626 m
 734  633 l
s  796  633 m
 796  626 l
s  858  626 m
 858  633 l
s  920  646 m
 920  626 l
s  982  626 m
 982  633 l
s 1045  633 m
1045  626 l
s 1107  626 m
1107  633 l
s
saveobj restore
showpage
%%%%%%%%%%%  ----- END OF THE POSTSCRIPT FILE  ------  %%%%
